The Pre-Training Study of Expanded-SPLADE Models on Web Document Titles

Masked Language Modeling (MLM) pre-training is one of the primary ways to initialize Neural Information Retrieval (IR) models prior to retrieval fine-tuning. However, studies show that MLM pre-trained models have limited readiness and transfer learning issues for fine-tuning them into Neural Bi-Encoder models. This paper studies the effect of different pre-training datasets and pre-training options on the MLM pre-trained models for retrieval fine-tuning. The study focuses on the SPLADE-style model, which uses the MLM layer also at fine-tuning time. More specifically, we experimented with Expanded-SPLADE (ESPLADE) models, a specific instance of SPLADE models, and in-house web document titles are used as datasets. Pre-training, fine-tuning, and evaluation with optional test-time pruning of sparse vectors are conducted. Our observations are three-fold: First, fine-tuned models of higher retrieval effectiveness at both unpruned and most strict pruned settings are mostly pre-trained on a general corpus, and pre-trained with a higher learning rate, showing lower MLM accuracies. Second, in the most strict pruned setting, those models show higher-level retrieval cost and a higher variance in the length of the individual postings list. Third, the repetition of the general pre-training dataset does not have much effect on retrieval effectiveness. The experimentation empirically identifies the potential limitations for aligning MLM pre-training to ESPLADE fine-tuning. Also, the experimentation provides an empirical observation that, at most strict pruned settings, the retrieval effectiveness is better maintained by the higher-level retrieval cost, showing the trade-off relationship between the two in our setting.

==> asset-2-finetuning-pref-figure.tex <==






\begin{figure*}





\centering{
\pgfplotslegendfromname{sharedlegend3}
}




\begin{minipage}{0.46\textwidth} %
\vspace{7pt}

                \begin{tikzpicture}
            \begin{axis}[
                xlabel={FLOPS},
                ylabel={MRR@10}, %
                xlabel near ticks,
                ylabel style={at={(0,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=8cm,%
                legend style={font=\small},
                legend to name={sharedlegend3}, %
                legend columns=2, %
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
            ]

                                

                \addplot[color={rgb,255: red,43; green,117; blue,142}, mark=triangle*, thick] coordinates {


(0.0095,  0.2455)
(0.0037,  0.2493)
(0.0029,  0.2428)
(0.0018,  0.2441)

                };
                \addlegendentry{overlap-repeat-lr-l (5.82)}



                \addplot[color={rgb,255: red,37; green,132; blue,142}, mark=triangle, thick] coordinates {


(0.01139, 0.2513)
(0.00388, 0.2551)
(0.00295, 0.2405)
(0.00178, 0.2389)

                };
                \addlegendentry{overlap-repeat-lr-h (6.77)}



                
                \addplot[color={rgb,255: red,57; green,86; blue,140}, mark=square*, thick] coordinates {


(0.01053, 0.2511)
(0.00469, 0.2531)
(0.00361, 0.246)
(0.00221, 0.2491)

                };
                \addlegendentry{indep-repeat-lr-l (4)}



                \addplot[color={rgb,255: red,43; green,174; blue,127}, mark=square, thick] coordinates {


(0.00997, 0.2539)
(0.00472, 0.2546)
(0.00369, 0.2493)
(0.00228, 0.2517)

                };
                \addlegendentry{indep-repeat-lr-h (9.49)}



                \addplot[color={rgb,255: red,54; green,92; blue,141}, mark=pentagon*, thick] coordinates {


(0.01076, 0.2491)
(0.0047,  0.2508)
(0.00361, 0.243)
(0.00222, 0.2452)

                };
                \addlegendentry{indep-uniq-lr-l (4.33)}



                \addplot[color={rgb,255: red,45; green,178; blue,125}, mark=pentagon, thick] coordinates {



(0.01,    0.2549)
(0.0047,  0.2579)
(0.0037,  0.2491)
(0.0022,  0.251)

                };
                \addlegendentry{indep-uniq-lr-h (9.65)}


            \end{axis}
        \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.01\textwidth}
~
\end{minipage}
\begin{minipage}{0.46\textwidth}
                       \begin{tikzpicture}
            \begin{axis}[
                xlabel={FLOPS},
                ylabel={R@10}, %
                xlabel near ticks,
                ylabel style={at={(0,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=8cm,%
                legend to name={sharedlegenddummy}, %
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
                colorbar,
                colorbar style={
                    title={emlm logit-score-std},
                    title style={at={(-1.35,1.0)}},
                    },
                colormap name=viridis,
                point meta min=0,
                point meta max=15,
            ]





                \addplot[color={rgb,255: red,43; green,117; blue,142}, mark=triangle*, thick] coordinates {


(0.0095,  0.3296)
(0.0037,  0.332)
(0.0029,  0.3191)
(0.0018,  0.315)

                };
                \addlegendentry{overlap-repeat-lr-l (5.82)}

                

                \addplot[color={rgb,255: red,37; green,132; blue,142}, mark=triangle, thick] coordinates {

(0.01139, 0.335)
(0.00388, 0.3335)
(0.00295, 0.3154)
(0.00178, 0.304)


                };
                \addlegendentry{overlap-repeat-lr-h (6.77)}

                

                
                \addplot[color={rgb,255: red,57; green,86; blue,140}, mark=square*, thick] coordinates {


(0.01053, 0.3331)
(0.00469, 0.3312)
(0.00361, 0.3221)
(0.00221, 0.3159)

                };
                \addlegendentry{indep-repeat-lr-l (4)}

                

                \addplot[color={rgb,255: red,43; green,174; blue,127}, mark=square, thick] coordinates {


(0.00997, 0.336)
(0.00472, 0.3363)
(0.00369, 0.3257)
(0.00228, 0.3218)



                };
                \addlegendentry{indep-repeat-lr-h (9.49)}

                

                \addplot[color={rgb,255: red,54; green,92; blue,141}, mark=pentagon*, thick] coordinates {


(0.01076, 0.3296)
(0.0047,  0.331)
(0.00361, 0.3219)
(0.00222, 0.3145)

                };
                \addlegendentry{indep-uniq-lr-l (4.33)}

                

                \addplot[color={rgb,255: red,45; green,178; blue,125}, mark=pentagon, thick] coordinates {


(0.01,    0.3347)
(0.0047,  0.3359)
(0.0037,  0.327)
(0.0022,  0.3189)

                };
                \addlegendentry{indep-uniq-lr-h (9.65)}

                


            \end{axis}
        \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.045\textwidth}
~
\end{minipage}









\caption{\textbf{Result on Evaluation Set of Fine-tuned Models with Different Pre-trained EMLM Models}
\small{
Models are trained on trainset (see Appendix \ref{a:finetuning-datasets} for the details), with top-k masking~\citep{yang2021sparsifying} of q\_K=1000, d\_K=2000.
Q, D pruning (see Appendix \ref{a:q-d-pruning} for the detailed explanation) is applied for the rightmost node to the leftmost node (qk=0, dk=0; not pruned), (qk=7, dk=20), (qk=5, dk=20), (qk=5, dk=10), respectively.
The logit-score-std value of each pre-trained EMLM model is associated with the name of the corresponding fine-tuned model in the legend. The value is also used to color each line of the graph.
The validset result is presented in the Table \ref{tab:validset-pref} of the Appendix \ref{a:hps}.
Table~\ref{finetuning-pref-table} is the table of this figure.
}}
  \label{finetuning-pref-figure}
\end{figure*}


==> asset-8-2-emlm-pretraining-metrics-longer-steps.tex <==










\begin{figure*}[ht]


\centering{
\pgfplotslegendfromname{sharedlegend3_1}
}

                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={Train Loss}, %
                xlabel near ticks,
                ylabel style={at={(0,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend3_1}, %
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
            ]




                \addplot[color={rgb,255: red,45; green,178; blue,125}, mark=pentagon, thick, smooth, mark repeat=20, each nth point={20}] coordinates {

(8650,	1.920099974)
(12250,	1.817499995)
(13000,	1.83099997)
(20150,	1.726899981)
(23300,	1.675199986)
(25550,	1.669800043)
(26950,	1.6329)
(27850,	1.665699959)
(29850,	1.656800032)
(32950,	1.623600006)
(38250,	1.612100005)
(40250,	1.610900044)
(43350,	1.582000017)
(50800,	1.546300054)
(51350,	1.581599951)
(51900,	1.573300004)
(56300,	1.548599958)
(56650,	1.570199966)
(58250,	1.546499968)
(59250,	1.570799947)
(62650,	1.538400054)
(63600,	1.556100011)
(68850,	1.5273)
(70900,	1.526800036)
(72950,	1.523300052)
(74750,	1.52820003)
(75550,	1.524999976)
(75700,	1.511399984)
(77450,	1.531200051)
(78300,	1.532400012)
(83550,	1.509799957)
(97050,	1.483500004)
(98050,	1.471099973)
(121850,	1.494600058)
(122100,	1.452299953)
(123150,	1.451099992)
(125200,	1.477200031)
(128900,	1.471199989)
(131800,	1.474400043)
(132200,	1.485399961)
(134250,	1.468000054)
(134700,	1.447999954)
(135450,	1.452000022)
(135900,	1.441499949)
(138450,	1.435500026)
(139300,	1.448199987)
(148700,	1.432399988)
(154200,	1.45389998)
(155250,	1.452000022)
(155300,	1.440500021)
(157300,	1.456500053)
(160900,	1.430099964)
(162100,	1.453699946)
(163300,	1.450600028)
(167850,	1.423499942)
(170250,	1.43809998)
(175050,	1.438300014)
(176350,	1.447600007)
(178350,	1.437700033)
(180050,	1.440600038)
(180850,	1.445299983)
(182750,	1.440700054)
(183450,	1.425300002)
(183600,	1.444900036)
(185650,	1.441599965)
(189150,	1.423599958)
(192450,	1.436499953)
(195800,	1.437100053)
(201200,	1.413200021)
(205500,	1.403100014)
(206100,	1.424000025)
(209100,	1.397500038)
(209650,	1.418099999)
(211400,	1.416300058)
(215950,	1.417899966)
(216450,	1.416200042)
(227000,	1.405500054)
(228250,	1.400599957)
(232500,	1.411399961)
(234550,	1.380100012)
(241650,	1.414899945)
(241850,	1.404899955)
(244150,	1.390200019)
(254000,	1.393300056)
(254450,	1.404199958)
(254550,	1.378499985)
(256650,	1.406800032)
(256850,	1.397899985)
(259400,	1.376399994)
(260050,	1.39139998)
(261300,	1.392099977)
(263150,	1.391899943)
(264800,	1.41170001)
(268150,	1.398800015)
(270200,	1.396299958)
(272750,	1.380300045)
(283400,	1.396700025)
(291650,	1.392400026)
(293350,	1.382699966)
(294000,	1.378900051)
(297850,	1.381999969)
(299100,	1.379699945)
(299900,	1.40079999)
(302700,	1.362300038)
(305600,	1.363600016)
(306950,	1.384799957)
(307150,	1.385599971)
(311300,	1.376999974)
(314000,	1.35010004)
(316650,	1.368600011)
(316750,	1.379600048)
(317950,	1.359500051)
(318000,	1.351799965)
(318250,	1.389700055)
(318500,	1.386199951)
(327600,	1.360800028)
(328500,	1.369500041)
(329300,	1.367799997)
(329550,	1.366799951)
(330000,	1.38530004)
(336550,	1.360999942)
(337550,	1.369400024)
(340150,	1.35739994)
(342550,	1.35710001)
(346000,	1.370700002)
(349600,	1.380499959)
(349850,	1.37440002)
(349950,	1.385699987)
(352750,	1.371600032)
(358250,	1.360399961)
(360400,	1.352800012)
(362700,	1.365800023)
(371850,	1.325999975)
(373250,	1.368800044)
(373450,	1.355599999)
(377200,	1.35769999)
(380250,	1.361199975)
(382250,	1.363999963)
(386400,	1.370399952)
(386550,	1.34860003)
(387850,	1.362699986)
(389750,	1.367900014)
(391100,	1.369899988)
(392800,	1.341400027)
(399350,	1.363299966)
(406150,	1.361899972)
(414600,	1.343999982)
(419900,	1.358199954)
(427450,	1.325199962)
(427750,	1.336300015)
(430950,	1.314399958)
(433000,	1.320299983)
(434750,	1.343299985)
(436250,	1.343700051)
(437650,	1.352399945)
(438850,	1.344900012)
(438950,	1.335500002)
(441200,	1.338700056)
(441700,	1.355800033)
(443550,	1.347300053)
(443900,	1.362499952)
(452950,	1.353199959)
(456100,	1.327299953)
(457650,	1.341699958)
(462650,	1.341300011)
(464600,	1.327499986)
(466400,	1.346500039)
(468000,	1.345100045)
(476950,	1.323699951)
(477400,	1.323500037)
(483600,	1.356699944)
(485650,	1.310500026)
(487700,	1.345299959)
(487750,	1.336400032)
(491900,	1.31400001)
(493400,	1.32159996)
(494750,	1.326699972)
(495900,	1.337800026)
(497450,	1.33220005)
(497500,	1.321200013)
(498700,	1.321400046)
(499000,	1.343099952)
(499700,	1.336500049)
(503200,	1.328699946)
(504550,	1.327399969)
(506100,	1.331900001)
(506950,	1.335100055)
(509600,	1.33039999)
(510450,	1.32130003)
(510800,	1.326400042)
(517150,	1.346699953)
(517300,	1.342599988)
(519800,	1.331699967)
(522300,	1.34860003)
(522950,	1.326400042)
(525100,	1.322399974)
(525950,	1.335800052)
(528100,	1.323400021)
(532200,	1.331400037)
(532300,	1.324200034)
(535400,	1.316200018)
(536250,	1.31159997)
(551200,	1.322900057)
(551850,	1.294800043)
(552750,	1.310400009)
(554750,	1.307899952)
(555950,	1.305699944)
(556250,	1.316100001)
(560650,	1.320700049)
(560950,	1.297199965)
(566600,	1.31099999)
(569750,	1.309299946)
(570500,	1.310199976)
(572200,	1.319499969)
(589350,	1.316699982)
(591000,	1.293200016)
(592400,	1.306499958)
(593400,	1.307899952)
(598650,	1.31190002)
(601400,	1.323400021)
(603850,	1.301900029)
(608800,	1.297600031)
(609000,	1.311100006)
(611800,	1.294100046)
(615150,	1.291300058)
(615850,	1.296900034)
(617750,	1.306100011)
(619950,	1.325399995)
(620050,	1.310099959)
(621900,	1.318199992)
(623850,	1.328500032)
(627750,	1.295600057)
(630100,	1.274299979)
(635450,	1.32099998)
(645100,	1.30490005)
(645300,	1.308699965)
(647250,	1.317899942)
(648650,	1.291499972)
(648850,	1.29489994)
(665250,	1.291599989)
(667500,	1.305199981)
(669450,	1.304100037)
(670950,	1.287700057)
(672800,	1.308099985)
(676150,	1.299299955)
(677550,	1.328799963)
(681200,	1.281100035)
(682150,	1.288699985)
(682400,	1.298300028)
(690150,	1.302999973)
(692500,	1.304999948)
(698600,	1.28670001)
(699050,	1.256800056)
(700350,	1.291200042)
(702350,	1.306200027)
(708900,	1.305799961)
(709450,	1.282899976)
(710350,	1.277400017)
(712950,	1.309999943)
(713300,	1.304399967)
(717750,	1.283200026)
(718100,	1.297700047)
(720300,	1.290899992)
(721000,	1.284500003)
(726800,	1.298099995)
(731200,	1.2852)
(732300,	1.29369998)
(737300,	1.296200037)
(741000,	1.290599942)
(742600,	1.278699994)
(743250,	1.283699989)
(746300,	1.284000039)
(751000,	1.291200042)
(753300,	1.28760004)
(753350,	1.309299946)
(753550,	1.288400054)
(755550,	1.308699965)
(756250,	1.280500054)
(756950,	1.272500038)
(757700,	1.289899945)
(759300,	1.288599968)
(760000,	1.265900016)
(766750,	1.274999976)
(768600,	1.306300044)
(771000,	1.270499945)
(772850,	1.297099948)
(774550,	1.300799966)
(780550,	1.292899966)
(781950,	1.25999999)
(788050,	1.289999962)
(789700,	1.286499977)
(791050,	1.296800017)
(801650,	1.288100004)
(803850,	1.291900039)
(805900,	1.288699985)
(809300,	1.26970005)
(809350,	1.267400026)
(812100,	1.294399977)
(815700,	1.26970005)
(817350,	1.256899953)
(819650,	1.261000037)
(821400,	1.273100019)
(836600,	1.285599947)
(836800,	1.277199984)
(841750,	1.275599957)
(843350,	1.278699994)
(844050,	1.287400007)
(844200,	1.282699943)
(845400,	1.269400001)
(847400,	1.277899981)
(856050,	1.270499945)
(856350,	1.283599973)
(856400,	1.293799996)
(863200,	1.287500024)
(869750,	1.273100019)
(871600,	1.283800006)
(878200,	1.301599979)
(881650,	1.267099977)
(884450,	1.281100035)
(884900,	1.271700025)
(886600,	1.264299989)
(894100,	1.273599982)
(900300,	1.265900016)
(906100,	1.278499961)
(906500,	1.269299984)
(906700,	1.247599959)
(906900,	1.261000037)
(920300,	1.263000011)
(923450,	1.256700039)
(924100,	1.260599971)
(924550,	1.259799957)
(926150,	1.277099967)
(938000,	1.252900004)
(938300,	1.259500027)
(938450,	1.261399984)
(939050,	1.243800044)
(939800,	1.255399942)
(945250,	1.245900035)
(949600,	1.275599957)
(955500,	1.251700044)
(955700,	1.256500006)
(960500,	1.261199951)
(963950,	1.263299942)
(966000,	1.274700046)
(968900,	1.2579)
(970350,	1.260699987)
(971050,	1.254400015)
(974950,	1.251999974)
(975100,	1.255599976)
(977350,	1.265300035)
(980900,	1.26970005)
(982750,	1.24969995)
(992100,	1.25759995)
(993100,	1.24969995)
(994800,	1.252099991)
(995600,	1.254099965)
(996150,	1.245300055)
(999350,	1.26030004)
(1000000,	1.260200024)
(1015600,	1.268100023)
(1018150,	1.258100033)
(1019750,	1.246600032)
(1020200,	1.272300005)
(1021150,	1.262400031)
(1022050,	1.254199982)
(1024700,	1.265699983)
(1028950,	1.253399968)
(1029100,	1.245200038)
(1030950,	1.246999979)
(1032350,	1.271999955)
(1033250,	1.236899972)
(1033350,	1.251000047)
(1038050,	1.238100052)
(1042100,	1.254500031)
(1047600,	1.236700058)
(1048450,	1.254699945)
(1048700,	1.245900035)
(1049000,	1.262599945)
(1050050,	1.254500031)
(1051850,	1.249799967)
(1052650,	1.244099975)
(1056500,	1.256000042)
(1061700,	1.231899977)
(1063400,	1.252699971)
(1065600,	1.252599955)
(1069550,	1.243000031)
(1079150,	1.264799953)
(1079700,	1.264000058)
(1079950,	1.243000031)
(1081100,	1.246799946)
(1083850,	1.246700048)
(1083950,	1.253399968)
(1090650,	1.259699941)
(1103200,	1.255699992)
(1104400,	1.255800009)
(1107350,	1.237100005)
(1108150,	1.245100021)
(1111500,	1.24969995)
(1115400,	1.237699986)
(1118950,	1.235800028)
(1119050,	1.229500055)
(1120900,	1.243100047)
(1135150,	1.239199996)
(1137850,	1.236199975)
(1139100,	1.216699958)
(1146100,	1.24909997)
(1153600,	1.243299961)
(1154750,	1.247799993)
(1155350,	1.259199977)
(1166550,	1.246600032)
(1170350,	1.248999953)
(1170400,	1.219699979)
(1175050,	1.253200054)
(1179500,	1.256500006)
(1179600,	1.226899981)
(1182300,	1.266000032)
(1182450,	1.214300036)
(1203550,	1.239300013)
(1218950,	1.251000047)
(1223500,	1.268300056)
(1223700,	1.234799981)
(1224650,	1.222300053)
(1230350,	1.221600056)
(1235250,	1.237599969)
(1235950,	1.223799944)
(1237950,	1.245599985)
(1241450,	1.236700058)
(1242200,	1.220299959)
(1243800,	1.233899951)
(1244150,	1.246399999)
(1246950,	1.217200041)
(1248050,	1.228299975)
(1249600,	1.227499962)
(1252700,	1.230999947)
(1255650,	1.227100015)
(1262500,	1.236500025)
(1269950,	1.223899961)
(1272250,	1.229200006)
(1282500,	1.232800007)
(1285200,	1.230999947)
(1285700,	1.211300015)
(1285800,	1.217599988)
(1287900,	1.232800007)
(1290750,	1.225000024)
(1295900,	1.236600041)
(1296500,	1.21239996)
(1304900,	1.202200055)
(1305350,	1.23300004)
(1307700,	1.232900023)
(1313200,	1.21420002)
(1314550,	1.23360002)
(1315200,	1.220600009)
(1315300,	1.231299996)
(1318900,	1.226899981)
(1321100,	1.204300046)
(1327550,	1.227300048)
(1329650,	1.219300032)
(1332350,	1.221199989)
(1334700,	1.222000003)
(1337700,	1.21329999)
(1340800,	1.221099973)
(1340850,	1.241400003)
(1348550,	1.248399973)
(1350750,	1.223899961)
(1351500,	1.208299994)
(1355250,	1.216199994)
(1356200,	1.23119998)
(1357050,	1.210100055)
(1365450,	1.216300011)
(1368400,	1.220800042)
(1372150,	1.223799944)
(1372300,	1.231400013)
(1372750,	1.224099994)
(1376100,	1.219699979)
(1376900,	1.20480001)
(1381350,	1.217000008)
(1382600,	1.217200041)
(1389650,	1.220299959)
(1391300,	1.224300027)
(1391700,	1.205500007)
(1394750,	1.20480001)
(1400350,	1.197900057)
(1402300,	1.220299959)
(1405150,	1.214900017)
(1411150,	1.210800052)
(1418200,	1.219699979)
(1422650,	1.234200001)
(1423050,	1.234300017)
(1425800,	1.21239996)
(1430800,	1.202000022)
(1439750,	1.202499986)
(1442750,	1.239400029)
(1444150,	1.226600051)
(1448650,	1.210100055)
(1449250,	1.208799958)
(1456350,	1.221199989)
(1463000,	1.223500013)
(1465550,	1.226600051)
(1470250,	1.193600059)
(1471600,	1.210000038)
(1474550,	1.214699984)
(1478300,	1.217300057)
(1481050,	1.210600019)
(1481850,	1.220900059)
(1483600,	1.221500039)
(1483900,	1.203799963)
(1489250,	1.185500026)
(1489600,	1.21510005)
(1490450,	1.214300036)
(1491600,	1.212100029)
(1492450,	1.211300015)
(1493750,	1.1954)
(1498750,	1.218400002)
(1500000,	1.217900038)
(1502800,	1.204399943)
(1503400,	1.190099955)
(1504050,	1.208099961)
(1510050,	1.184100032)
(1512850,	1.226899981)
(1513050,	1.210299969)
(1515050,	1.217100024)
(1516700,	1.20539999)
(1517500,	1.224400043)
(1534550,	1.189299941)
(1535200,	1.184399962)
(1537600,	1.19630003)
(1544650,	1.19659996)
(1546000,	1.193099976)
(1548000,	1.214599967)
(1548400,	1.20539999)
(1550350,	1.209200025)
(1562250,	1.174000025)
(1565750,	1.19780004)
(1568850,	1.191900015)
(1570550,	1.205000043)
(1573500,	1.1875)
(1580400,	1.192499995)
(1581500,	1.200700045)
(1583050,	1.191699982)
(1584850,	1.183200002)
(1585050,	1.192800045)
(1585450,	1.185299993)
(1588600,	1.21420002)
(1595150,	1.195299983)
(1595950,	1.214599967)
(1596650,	1.20480001)
(1597700,	1.185500026)
(1598850,	1.195199966)
(1599750,	1.205500007)
(1600750,	1.198699951)
(1608700,	1.205600023)
(1610450,	1.175699949)
(1612750,	1.182999969)
(1625400,	1.195700049)
(1626100,	1.176200032)
(1628500,	1.204699993)
(1630850,	1.191200018)
(1637350,	1.197299957)
(1640600,	1.1954)
(1640650,	1.190899968)
(1641250,	1.19749999)
(1641300,	1.189399958)
(1645150,	1.191699982)
(1648350,	1.174299955)
(1649350,	1.187999964)
(1650650,	1.202000022)
(1659300,	1.181599975)
(1664000,	1.218700051)
(1669700,	1.179399967)
(1670450,	1.194000006)
(1671350,	1.195299983)
(1672100,	1.19599998)
(1685100,	1.171900034)
(1685500,	1.20599997)
(1687550,	1.187000036)
(1690200,	1.188599944)
(1693000,	1.190999985)
(1693250,	1.18659997)
(1693350,	1.190099955)
(1694350,	1.193199992)
(1701100,	1.188699961)
(1704500,	1.188799977)
(1705400,	1.200500011)
(1709900,	1.23360002)
(1713850,	1.188300014)
(1714100,	1.202700019)
(1718250,	1.185600042)
(1723250,	1.181100011)
(1723800,	1.177600026)
(1725000,	1.207700014)
(1731200,	1.180099964)
(1737100,	1.182100058)
(1740600,	1.178900003)
(1743900,	1.173300028)
(1745500,	1.190899968)
(1746600,	1.197100043)
(1746950,	1.182399988)
(1747400,	1.171300054)
(1747500,	1.210600019)
(1747600,	1.195299983)
(1748400,	1.194599986)
(1752350,	1.200899959)
(1755750,	1.177000046)
(1757050,	1.200000048)
(1758700,	1.197199941)
(1760900,	1.192899942)
(1768900,	1.183699965)
(1773250,	1.19509995)
(1773900,	1.172999978)
(1776350,	1.18599999)
(1777600,	1.195000052)
(1779000,	1.195199966)
(1781800,	1.171599984)
(1785250,	1.162700057)
(1788250,	1.186100006)
(1792500,	1.181399941)
(1793750,	1.172299981)
(1795700,	1.163699985)
(1797450,	1.180799961)
(1800450,	1.18659997)
(1807150,	1.172000051)
(1809350,	1.190000057)
(1813150,	1.186800003)
(1825100,	1.179800034)
(1826450,	1.15079999)
(1829850,	1.182999969)
(1830650,	1.166399956)
(1831600,	1.169800043)
(1834350,	1.190899968)
(1834750,	1.178900003)
(1836550,	1.175999999)
(1843250,	1.186300039)
(1844350,	1.18719995)
(1844450,	1.190000057)
(1844600,	1.163300037)
(1845200,	1.181900024)
(1845900,	1.164399981)
(1846900,	1.175199986)
(1849850,	1.156200051)
(1853300,	1.161499977)
(1854000,	1.164100051)
(1855850,	1.183200002)
(1859150,	1.157999992)
(1860250,	1.157600045)
(1868400,	1.177600026)
(1874950,	1.156399965)
(1876300,	1.158200026)
(1876400,	1.167299986)
(1878750,	1.17750001)
(1880600,	1.173499942)
(1882400,	1.192000031)
(1883750,	1.156399965)
(1887500,	1.152500033)
(1890200,	1.171200037)
(1890450,	1.169399977)
(1896900,	1.181800008)
(1899100,	1.188799977)
(1908850,	1.161200047)
(1919350,	1.177299976)
(1919400,	1.172799945)
(1920100,	1.181499958)
(1920450,	1.148300052)
(1924400,	1.172000051)
(1925950,	1.155099988)
(1928200,	1.170899987)
(1940300,	1.175400019)
(1942000,	1.152500033)
(1944050,	1.166499972)
(1944950,	1.164199948)
(1945500,	1.188899994)
(1951300,	1.139899969)
(1960250,	1.168900013)
(1961900,	1.16110003)
(1961950,	1.167600036)
(1972600,	1.172000051)
(1973900,	1.144500017)
(1977600,	1.136500001)
(1979450,	1.160400033)
(1980100,	1.155599952)
(1984800,	1.147400022)
(1985650,	1.174999952)
(1986150,	1.172999978)
(1986300,	1.162199974)
(1990600,	1.159999967)
(1997500,	1.145300031)
(2000200,	1.142199993)
(2001550,	1.138100028)
(2002550,	1.172099948)
(2005550,	1.167999983)
(2008750,	1.152699947)
(2008800,	1.174600005)
(2009750,	1.164999962)
(2011850,	1.163599968)
(2012500,	1.164999962)
(2014300,	1.169100046)
(2016350,	1.155099988)
(2016650,	1.144299984)
(2018450,	1.154000044)
(2020850,	1.14380002)
(2026150,	1.163300037)
(2027050,	1.156599998)
(2029700,	1.148000002)
(2030900,	1.163200021)
(2039700,	1.141700029)
(2040100,	1.161800027)
(2042500,	1.152500033)
(2044200,	1.170799971)
(2046100,	1.160400033)
(2047150,	1.156100035)
(2050700,	1.157400012)
(2052200,	1.167600036)
(2053550,	1.149600029)
(2053700,	1.156900048)
(2053900,	1.148200035)
(2056650,	1.154199958)
(2056700,	1.167000055)
(2063200,	1.156800032)
(2064600,	1.155799985)
(2068750,	1.154500008)
(2073700,	1.148499966)
(2076250,	1.177800059)
(2076850,	1.153499961)
(2077100,	1.157099962)
(2078350,	1.172500014)
(2078700,	1.149199963)
(2079450,	1.15929997)
(2079550,	1.139799953)
(2080550,	1.13530004)
(2082750,	1.147300005)
(2083450,	1.153699994)
(2088650,	1.14349997)
(2095650,	1.144299984)
(2098050,	1.142799973)
(2098450,	1.120100021)
(2100650,	1.156800032)
(2102600,	1.144600034)
(2102650,	1.13349998)
(2105950,	1.147600055)
(2106450,	1.157400012)
(2106600,	1.148300052)
(2118300,	1.127099991)
(2121550,	1.172299981)
(2123100,	1.146399975)
(2126800,	1.154199958)
(2135000,	1.138100028)
(2136100,	1.128800035)
(2138450,	1.140100002)
(2142350,	1.15079999)
(2142800,	1.145799994)
(2143500,	1.146499991)
(2144400,	1.140200019)
(2145050,	1.139500022)
(2147600,	1.147699952)
(2148700,	1.164399981)
(2156950,	1.148200035)
(2161600,	1.143000007)
(2161750,	1.123600006)
(2164850,	1.130800009)
(2168850,	1.138000011)
(2175250,	1.129899979)
(2177750,	1.154199958)
(2179550,	1.144899964)
(2180600,	1.148399949)
(2188900,	1.154099941)
(2194050,	1.134199977)
(2195650,	1.152400017)
(2207550,	1.132699966)
(2209050,	1.155200005)
(2212800,	1.145699978)
(2214200,	1.149700046)
(2217500,	1.137099981)
(2218200,	1.133599997)
(2220700,	1.149799943)
(2223200,	1.133000016)
(2223650,	1.144799948)
(2224100,	1.157999992)
(2224250,	1.131800056)
(2226150,	1.147699952)
(2231250,	1.122599959)
(2235600,	1.14470005)
(2236250,	1.127699971)
(2236550,	1.136999965)
(2236600,	1.149000049)
(2238100,	1.131700039)
(2240800,	1.151800036)
(2248850,	1.138800025)
(2250750,	1.129600048)
(2252300,	1.142799973)
(2253300,	1.129699945)
(2262400,	1.147300005)
(2269300,	1.107900023)
(2271400,	1.129299998)
(2276550,	1.134199977)
(2278600,	1.113399982)
(2279150,	1.124500036)
(2280350,	1.131399989)
(2280950,	1.135900021)
(2287900,	1.136999965)
(2290200,	1.141700029)
(2298200,	1.13259995)
(2298800,	1.127799988)
(2300100,	1.138599992)
(2313750,	1.133599997)
(2322100,	1.13380003)
(2324650,	1.122200012)
(2325250,	1.110499978)
(2330550,	1.136000037)
(2336150,	1.119099975)
(2343750,	1.124199986)
(2344550,	1.107800007)
(2345500,	1.122099996)
(2345550,	1.128200054)
(2350650,	1.109699965)
(2350900,	1.137799978)
(2351650,	1.109500051)
(2351800,	1.139799953)
(2352350,	1.113100052)
(2353200,	1.107900023)
(2353400,	1.130399942)
(2354200,	1.136199951)
(2354950,	1.132099986)
(2355650,	1.122900009)
(2357650,	1.130499959)
(2358000,	1.105599999)
(2358950,	1.138399959)
(2365250,	1.130300045)
(2365350,	1.102200031)
(2366250,	1.130399942)
(2367450,	1.119899988)
(2373000,	1.127500057)
(2377350,	1.121000051)
(2380600,	1.111199975)
(2381300,	1.12469995)
(2385400,	1.117900014)
(2388900,	1.131299973)
(2400000,	1.119699955)
(2406100,	1.123900056)
(2409500,	1.110000014)
(2409950,	1.141100049)
(2412400,	1.120000005)
(2417450,	1.121099949)
(2419000,	1.110299945)
(2419300,	1.112100005)
(2421250,	1.123700023)
(2425550,	1.109099984)
(2431800,	1.116299987)
(2432000,	1.099300027)
(2434750,	1.123800039)
(2434850,	1.125200033)
(2435900,	1.105200052)
(2437050,	1.116999984)
(2442200,	1.113899946)
(2454700,	1.120300055)
(2455300,	1.103999972)
(2456250,	1.101099968)
(2458300,	1.127400041)
(2460100,	1.111700058)
(2463450,	1.115100026)
(2465750,	1.095800042)
(2468100,	1.112400055)
(2474200,	1.105000019)
(2476400,	1.106099963)
(2484600,	1.125699997)
(2485150,	1.090299964)
(2487650,	1.113600016)
(2492700,	1.0977)
(2493250,	1.110100031)
(2498100,	1.109699965)
(2498800,	1.10769999)
(2499500,	1.104200006)
(2500400,	1.105900049)
(2500550,	1.108999968)
(2503000,	1.118000031)
(2508600,	1.107599974)
(2512400,	1.086400032)
(2513100,	1.110299945)
(2516150,	1.124199986)
(2521150,	1.093400002)
(2522050,	1.102900028)
(2525300,	1.109599948)
(2529950,	1.104400039)
(2530200,	1.096400023)
(2530950,	1.086500049)
(2532000,	1.107200027)
(2534900,	1.088400006)
(2535750,	1.082800031)
(2537650,	1.107800007)
(2538100,	1.096899986)
(2538200,	1.101899981)
(2541000,	1.113399982)
(2541550,	1.114500046)
(2545000,	1.103500009)
(2548700,	1.093700051)
(2550000,	1.104200006)
(2551550,	1.101899981)
(2554750,	1.093299985)
(2555350,	1.086899996)
(2573450,	1.072600007)
(2580000,	1.111600041)
(2580050,	1.090199947)
(2589900,	1.093500018)
(2596400,	1.106600046)
(2596550,	1.108500004)
(2596850,	1.093500018)
(2597550,	1.095999956)
(2598600,	1.121299982)
(2600700,	1.090999961)
(2611500,	1.084599972)
(2613200,	1.076099992)
(2614900,	1.084300041)
(2617650,	1.092399955)
(2618250,	1.081900001)
(2619350,	1.088600039)
(2620000,	1.085399985)
(2627000,	1.085100055)
(2627400,	1.08889997)
(2632100,	1.104500055)
(2633350,	1.089900017)
(2639900,	1.103700042)
(2648400,	1.072900057)
(2652700,	1.082700014)
(2653300,	1.091400027)
(2653850,	1.110000014)
(2654150,	1.09739995)
(2662750,	1.094200015)
(2664750,	1.094599962)
(2680650,	1.068600059)
(2681200,	1.086099982)
(2684200,	1.075899959)
(2690550,	1.071499944)
(2691950,	1.087200046)
(2699150,	1.075299978)
(2702100,	1.075700045)
(2707400,	1.066699982)
(2713300,	1.07099998)
(2722950,	1.065400004)
(2729450,	1.077900052)
(2729650,	1.076500058)
(2730300,	1.076599956)
(2738350,	1.090199947)
(2749300,	1.076900005)
(2753300,	1.071699977)
(2754000,	1.078299999)
(2756050,	1.073799968)
(2756350,	1.065500021)
(2757450,	1.075199962)
(2757900,	1.071200013)
(2763100,	1.093500018)
(2764000,	1.069300056)
(2767400,	1.083999991)
(2768400,	1.087100029)
(2775000,	1.07009995)
(2779050,	1.079900026)
(2779200,	1.084900022)
(2779350,	1.083600044)
(2780400,	1.073199987)
(2780600,	1.068799973)
(2781500,	1.061100006)
(2783000,	1.079100013)
(2785950,	1.062600017)
(2790050,	1.067100048)
(2793550,	1.090999961)
(2799150,	1.059399962)
(2800600,	1.059000015)
(2802650,	1.088500023)
(2806650,	1.06280005)
(2808450,	1.085299969)
(2810550,	1.069499969)
(2813750,	1.059800029)
(2814550,	1.072999954)
(2814600,	1.065299988)
(2816000,	1.075099945)
(2823900,	1.059499979)
(2824100,	1.05400002)
(2824400,	1.056900024)
(2828850,	1.064700007)
(2838100,	1.057899952)
(2838700,	1.076400042)
(2839600,	1.050799966)
(2839700,	1.06190002)
(2846650,	1.067299962)
(2848000,	1.067100048)
(2853350,	1.058300018)
(2865100,	1.048900008)
(2870650,	1.046800017)
(2872600,	1.065400004)
(2874250,	1.075799942)
(2875150,	1.072000027)
(2879300,	1.052700043)
(2879800,	1.05309999)
(2881500,	1.058500051)
(2889100,	1.06159997)
(2889650,	1.06219995)
(2894950,	1.057600021)
(2897250,	1.067499995)
(2898350,	1.054399967)
(2898950,	1.065700054)
(2908550,	1.050500035)
(2910050,	1.049000025)
(2913750,	1.060799956)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-h (9.65)}


            \end{axis}
        \end{tikzpicture}


\begin{minipage}{0.46\textwidth} %


\centering{
\pgfplotslegendfromname{sharedlegend3_2}
}


                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={First Subword Top 10 Acc.}, %
                xlabel near ticks,
                ylabel style={at={(0.2,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend3_2}, %
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
            ]

                                

                \addplot[color={rgb,255: red,45; green,178; blue,125}, mark=pentagon, thick, smooth, mark repeat=20, each nth point={20}] coordinates {

(5000,	0.742072463)
(10000,	0.7507372499)
(15000,	0.7553163171)
(20000,	0.762758553)
(25000,	0.7666834593)
(30000,	0.7697612047)
(35000,	0.7737182379)
(40000,	0.7762597799)
(45000,	0.7758844495)
(50000,	0.7780613899)
(55000,	0.7795841098)
(60000,	0.779637754)
(65000,	0.7818254232)
(70000,	0.7824366689)
(75000,	0.783423245)
(80000,	0.7844205499)
(85000,	0.7851604819)
(90000,	0.7860720158)
(95000,	0.7874017358)
(100000,	0.7871658206)
(105000,	0.7887743711)
(110000,	0.788849473)
(115000,	0.7904687524)
(120000,	0.7887851)
(125000,	0.7892140746)
(130000,	0.7904365659)
(135000,	0.7926242352)
(140000,	0.7919057012)
(145000,	0.7916375995)
(150000,	0.7927100062)
(155000,	0.792570591)
(160000,	0.7941791415)
(165000,	0.7946402431)
(170000,	0.7947475314)
(175000,	0.7958520651)
(180000,	0.7958735228)
(185000,	0.7977394462)
(190000,	0.7958306074)
(195000,	0.7963775396)
(200000,	0.797750175)
(205000,	0.7983185053)
(210000,	0.7966992259)
(215000,	0.7980504036)
(220000,	0.7991228104)
(225000,	0.7998520136)
(230000,	0.8003131151)
(235000,	0.7982649207)
(240000,	0.7982112765)
(245000,	0.7999377847)
(250000,	0.7996911407)
(255000,	0.80131042)
(260000,	0.8004203439)
(265000,	0.8012139201)
(270000,	0.8018680811)
(275000,	0.8020396829)
(280000,	0.8019431233)
(285000,	0.802028954)
(290000,	0.8024578691)
(295000,	0.8013747931)
(300000,	0.8013640642)
(305000,	0.8031549454)
(310000,	0.8036589622)
(315000,	0.8039913774)
(320000,	0.8034015894)
(325000,	0.8048064113)
(330000,	0.8047634959)
(335000,	0.8048814535)
(340000,	0.8046777248)
(345000,	0.8040664196)
(350000,	0.8058037162)
(355000,	0.8063827753)
(360000,	0.8053210974)
(365000,	0.8061254025)
(370000,	0.8058573008)
(375000,	0.805342555)
(380000,	0.8070047498)
(385000,	0.807798326)
(390000,	0.8069297075)
(395000,	0.8074980378)
(400000,	0.8057822585)
(405000,	0.8089243174)
(410000,	0.8072621226)
(415000,	0.8079698682)
(420000,	0.8087741733)
(425000,	0.808699131)
(430000,	0.8081843853)
(435000,	0.8094819188)
(440000,	0.8066830635)
(445000,	0.8078304529)
(450000,	0.8095998764)
(455000,	0.8101146221)
(460000,	0.8096213341)
(465000,	0.8096857071)
(470000,	0.8098787069)
(475000,	0.8106293678)
(480000,	0.8099216223)
(485000,	0.8114336729)
(490000,	0.8102433085)
(495000,	0.8118840456)
(500000,	0.8106400967)
(505000,	0.8105006814)
(510000,	0.8119162321)
(515000,	0.8110261559)
(520000,	0.8112942576)
(525000,	0.8111011982)
(530000,	0.810683012)
(535000,	0.8113800287)
(540000,	0.8129457235)
(545000,	0.8115409017)
(550000,	0.8127633929)
(555000,	0.8123237491)
(560000,	0.8129028082)
(565000,	0.8129028082)
(570000,	0.813160181)
(575000,	0.8136427402)
(580000,	0.8138571978)
(585000,	0.8132352233)
(590000,	0.8144577742)
(595000,	0.8138893843)
(600000,	0.8140824437)
(605000,	0.8135247827)
(610000,	0.8133639097)
(615000,	0.8144255877)
(620000,	0.8139001131)
(625000,	0.8141896725)
(630000,	0.8147580028)
(635000,	0.8148652315)
(640000,	0.814060986)
(645000,	0.8154014349)
(650000,	0.8147044182)
(655000,	0.8156052232)
(660000,	0.815487206)
(665000,	0.8154014349)
(670000,	0.8165703416)
(675000,	0.8138357997)
(680000,	0.8155944943)
(685000,	0.8160234094)
(690000,	0.8152191639)
(695000,	0.8144363165)
(700000,	0.8151547909)
(705000,	0.8169671297)
(710000,	0.8159269094)
(715000,	0.8172780871)
(720000,	0.8162164688)
(725000,	0.8178250194)
(730000,	0.8168277144)
(735000,	0.8168384433)
(740000,	0.8167312145)
(745000,	0.8166775703)
(750000,	0.817106545)
(755000,	0.8170529008)
(760000,	0.8160985112)
(765000,	0.8166131973)
(770000,	0.818189621)
(775000,	0.8169671297)
(780000,	0.8178786039)
(785000,	0.8180716634)
(790000,	0.817846477)
(795000,	0.8180502057)
(800000,	0.818028748)
(805000,	0.8186721802)
(810000,	0.8176748753)
(815000,	0.816881299)
(820000,	0.818028748)
(825000,	0.8170529008)
(830000,	0.8187794089)
(835000,	0.8188437819)
(840000,	0.8192191124)
(845000,	0.8182432652)
(850000,	0.818125248)
(855000,	0.8188759089)
(860000,	0.818929553)
(865000,	0.8201199174)
(870000,	0.8194872141)
(875000,	0.8195944428)
(880000,	0.8191654682)
(885000,	0.8177177906)
(890000,	0.8193585277)
(895000,	0.8195086122)
(900000,	0.8213102221)
(905000,	0.8193585277)
(910000,	0.8203986883)
(915000,	0.8198839426)
(920000,	0.8207526207)
(925000,	0.8219000101)
(930000,	0.820484519)
(935000,	0.8191761971)
(940000,	0.8197552562)
(945000,	0.8205488324)
(950000,	0.8203879595)
(955000,	0.8216962814)
(960000,	0.8217927814)
(965000,	0.821631968)
(970000,	0.8206882477)
(975000,	0.8206132054)
(980000,	0.8222110271)
(985000,	0.8211386204)
(990000,	0.8215783238)
(995000,	0.8221145272)
(1000000,	0.8216212392)
(1005000,	0.8228866458)
(1010000,	0.8228437304)
(1015000,	0.8222753406)
(1020000,	0.8225113153)
(1025000,	0.8234013319)
(1030000,	0.8230689168)
(1035000,	0.8238732219)
(1040000,	0.8231118321)
(1045000,	0.8233477473)
(1050000,	0.8223075271)
(1055000,	0.8244200945)
(1060000,	0.8243557811)
(1065000,	0.8241091371)
(1070000,	0.8237123489)
(1075000,	0.8235943913)
(1080000,	0.8234227896)
(1085000,	0.8236801624)
(1090000,	0.8238303065)
(1095000,	0.8245059252)
(1100000,	0.8239053488)
(1105000,	0.824516654)
(1110000,	0.8243879676)
(1115000,	0.824945569)
(1120000,	0.8245702386)
(1125000,	0.8247739673)
(1130000,	0.8230689168)
(1135000,	0.8242592812)
(1140000,	0.8244630098)
(1145000,	0.8238303065)
(1150000,	0.8245595098)
(1155000,	0.8246881962)
(1160000,	0.8240554929)
(1165000,	0.8252029419)
(1170000,	0.8249777555)
(1175000,	0.8255139589)
(1180000,	0.8252243996)
(1185000,	0.8249992132)
(1190000,	0.8262324333)
(1195000,	0.8253316283)
(1200000,	0.826253891)
(1205000,	0.8265326619)
(1210000,	0.8263289332)
(1215000,	0.8261466622)
(1220000,	0.8267793655)
(1225000,	0.8261144757)
(1230000,	0.8258678317)
(1235000,	0.8263503909)
(1240000,	0.8258141875)
(1245000,	0.8262109756)
(1250000,	0.8268865943)
(1255000,	0.8267149925)
(1260000,	0.8266613483)
(1265000,	0.8267900348)
(1270000,	0.8266613483)
(1275000,	0.8259965181)
(1280000,	0.8261787891)
(1285000,	0.8261573315)
(1290000,	0.8256426454)
(1295000,	0.8268544078)
(1300000,	0.8275943398)
(1305000,	0.8275514245)
(1310000,	0.8274656534)
(1315000,	0.8277337551)
(1320000,	0.8279589415)
(1325000,	0.8276908398)
(1330000,	0.8287417889)
(1335000,	0.8288275599)
(1340000,	0.8275085688)
(1345000,	0.8289347887)
(1350000,	0.8288275599)
(1355000,	0.8281412721)
(1360000,	0.8278517127)
(1365000,	0.8286988735)
(1370000,	0.8275300264)
(1375000,	0.8281520009)
(1380000,	0.8284522295)
(1385000,	0.8278838992)
(1390000,	0.8287953734)
(1395000,	0.8289026618)
(1400000,	0.8284629583)
(1405000,	0.8285380602)
(1410000,	0.8283664584)
(1415000,	0.8289133906)
(1420000,	0.8290527463)
(1425000,	0.828420043)
(1430000,	0.8294709921)
(1435000,	0.8287739754)
(1440000,	0.8286560178)
(1445000,	0.8298892379)
(1450000,	0.8308543563)
(1455000,	0.8294280767)
(1460000,	0.8295567632)
(1465000,	0.8297820091)
(1470000,	0.8290313482)
(1475000,	0.8307363987)
(1480000,	0.8301466107)
(1485000,	0.8300500512)
(1490000,	0.8304790258)
(1495000,	0.8304897547)
(1500000,	0.8303288817)
(1505000,	0.8311761022)
(1510000,	0.8307685852)
(1515000,	0.831369102)
(1520000,	0.8298570514)
(1525000,	0.8303074241)
(1530000,	0.8303932548)
(1535000,	0.8310902715)
(1540000,	0.8310045004)
(1545000,	0.8312404156)
(1550000,	0.8314763308)
(1555000,	0.831615746)
(1560000,	0.8301894665)
(1565000,	0.8299964666)
(1570000,	0.8317015171)
(1575000,	0.8306291699)
(1580000,	0.8328704238)
(1585000,	0.8317551613)
(1590000,	0.8312618732)
(1595000,	0.8316372037)
(1600000,	0.8323234916)
(1605000,	0.832023263)
(1610000,	0.8318945765)
(1615000,	0.8333637118)
(1620000,	0.8320661187)
(1625000,	0.8323664069)
(1630000,	0.8326130509)
(1635000,	0.834007144)
(1640000,	0.833106339)
(1645000,	0.8330848813)
(1650000,	0.8327846527)
(1655000,	0.8332672119)
(1660000,	0.8327846527)
(1665000,	0.8334923983)
(1670000,	0.8329133391)
(1675000,	0.8331814408)
(1680000,	0.8336318135)
(1685000,	0.8331170678)
(1690000,	0.8331921101)
(1695000,	0.8346076608)
(1700000,	0.8348221183)
(1705000,	0.8340393305)
(1710000,	0.8339321017)
(1715000,	0.834564805)
(1720000,	0.8341787457)
(1725000,	0.8338141441)
(1730000,	0.8344467878)
(1735000,	0.8341894746)
(1740000,	0.8338784575)
(1745000,	0.8336425424)
(1750000,	0.8332564831)
(1755000,	0.8352832794)
(1760000,	0.8342967033)
(1765000,	0.8348221183)
(1770000,	0.8339321017)
(1775000,	0.834564805)
(1780000,	0.8341143727)
(1785000,	0.8346398473)
(1790000,	0.8341251016)
(1795000,	0.8356907964)
(1800000,	0.8336425424)
(1805000,	0.8360446692)
(1810000,	0.8353154659)
(1815000,	0.8353475928)
(1820000,	0.8356907964)
(1825000,	0.8351224065)
(1830000,	0.8351009488)
(1835000,	0.8347899914)
(1840000,	0.8348650336)
(1845000,	0.8356693387)
(1850000,	0.8351116776)
(1855000,	0.8369240165)
(1860000,	0.8352081776)
(1865000,	0.8360017538)
(1870000,	0.8352940083)
(1875000,	0.8361304402)
(1880000,	0.8371492028)
(1885000,	0.8368703723)
(1890000,	0.8378354907)
(1895000,	0.8369347453)
(1900000,	0.8365915418)
(1905000,	0.8364950418)
(1910000,	0.8373529315)
(1915000,	0.8371599317)
(1920000,	0.8374387622)
(1925000,	0.8375245333)
(1930000,	0.8368703723)
(1935000,	0.8366881013)
(1940000,	0.8370097876)
(1945000,	0.8373743892)
(1950000,	0.8368596435)
(1955000,	0.836730957)
(1960000,	0.8369776011)
(1965000,	0.8373422027)
(1970000,	0.8389722109)
(1975000,	0.8385432959)
(1980000,	0.8375352621)
(1985000,	0.8377282619)
(1990000,	0.8383716941)
(1995000,	0.8379320502)
(2000000,	0.8390687704)
(2005000,	0.8383609653)
(2010000,	0.8373743892)
(2015000,	0.837878406)
(2020000,	0.8380607367)
(2025000,	0.8379856348)
(2030000,	0.8386076093)
(2035000,	0.8388971686)
(2040000,	0.8385968804)
(2045000,	0.8393797278)
(2050000,	0.8392081857)
(2055000,	0.8388649821)
(2060000,	0.8398087025)
(2065000,	0.8395835161)
(2070000,	0.8406236768)
(2075000,	0.8401303887)
(2080000,	0.8396907449)
(2085000,	0.838940084)
(2090000,	0.8392081857)
(2095000,	0.8407309055)
(2100000,	0.8396263719)
(2105000,	0.8402268887)
(2110000,	0.8400124311)
(2115000,	0.8392724991)
(2120000,	0.8403127193)
(2125000,	0.8410311937)
(2130000,	0.8400660753)
(2135000,	0.8400982022)
(2140000,	0.8409882784)
(2145000,	0.8410633802)
(2150000,	0.8410419226)
(2155000,	0.8401089311)
(2160000,	0.8408167362)
(2165000,	0.8411920667)
(2170000,	0.8426290154)
(2175000,	0.8406129479)
(2180000,	0.8420928717)
(2185000,	0.8417496681)
(2190000,	0.8410633802)
(2195000,	0.8408488631)
(2200000,	0.8415030241)
(2205000,	0.842007041)
(2210000,	0.8422108293)
(2215000,	0.8416424394)
(2220000,	0.8432402611)
(2225000,	0.8420821428)
(2230000,	0.8422858715)
(2235000,	0.842564702)
(2240000,	0.8424682021)
(2245000,	0.8430687189)
(2250000,	0.8415888548)
(2255000,	0.8431009054)
(2260000,	0.8416317105)
(2265000,	0.8428542614)
(2270000,	0.842564702)
(2275000,	0.8430901766)
(2280000,	0.8435083628)
(2285000,	0.8433368206)
(2290000,	0.8440767527)
(2295000,	0.8433904052)
(2300000,	0.8433796763)
(2305000,	0.8439158797)
(2310000,	0.8445271254)
(2315000,	0.84315449)
(2320000,	0.8437336087)
(2325000,	0.844055295)
(2330000,	0.8447201848)
(2335000,	0.8439373374)
(2340000,	0.8447415829)
(2345000,	0.8440445662)
(2350000,	0.8445914984)
(2355000,	0.8443662524)
(2360000,	0.8450955153)
(2365000,	0.8446343541)
(2370000,	0.8455780745)
(2375000,	0.8457282186)
(2380000,	0.844709456)
(2385000,	0.8457389474)
(2390000,	0.8458890319)
(2395000,	0.8460499048)
(2400000,	0.8459212184)
(2405000,	0.8459426761)
(2410000,	0.8462215066)
(2415000,	0.8459212184)
(2420000,	0.84628582)
(2425000,	0.8466396928)
(2430000,	0.8469936252)
(2435000,	0.8465431929)
(2440000,	0.847186625)
(2445000,	0.846596837)
(2450000,	0.847679913)
(2455000,	0.8473045826)
(2460000,	0.8468327522)
(2465000,	0.8472938538)
(2470000,	0.8479909301)
(2475000,	0.8482483029)
(2480000,	0.8481946588)
(2485000,	0.8480552435)
(2490000,	0.848494947)
(2495000,	0.8481302857)
(2500000,	0.8479480147)
(2505000,	0.8478836417)
(2510000,	0.8481088877)
(2515000,	0.8481839299)
(2520000,	0.8481624722)
(2525000,	0.8479802012)
(2530000,	0.8488916755)
(2535000,	0.8490632772)
(2540000,	0.848762989)
(2545000,	0.8488380909)
(2550000,	0.8496423364)
(2555000,	0.8490203619)
(2560000,	0.8495029807)
(2565000,	0.8501034975)
(2570000,	0.8499533534)
(2575000,	0.8495672941)
(2580000,	0.8486557603)
(2585000,	0.8498997092)
(2590000,	0.8497603536)
(2595000,	0.8493635654)
(2600000,	0.8501999974)
(2605000,	0.8495994806)
(2610000,	0.8508648872)
(2615000,	0.8506182432)
(2620000,	0.8508541584)
(2625000,	0.8513796329)
(2630000,	0.8514975905)
(2635000,	0.8514439464)
(2640000,	0.8517870903)
(2645000,	0.8524412513)
(2650000,	0.8522589803)
(2655000,	0.8521731496)
(2660000,	0.8520230055)
(2665000,	0.8519801497)
(2670000,	0.8513689041)
(2675000,	0.8511329889)
(2680000,	0.8520766497)
(2685000,	0.8518621922)
(2690000,	0.8520337343)
(2695000,	0.8521410227)
(2700000,	0.8523340225)
(2705000,	0.852366209)
(2710000,	0.8526021242)
(2715000,	0.8520659208)
(2720000,	0.8524090648)
(2725000,	0.8525270224)
(2730000,	0.8527951241)
(2735000,	0.852366209)
(2740000,	0.8531919122)
(2745000,	0.8532133698)
(2750000,	0.8532455564)
(2755000,	0.8535350561)
(2760000,	0.8536852002)
(2765000,	0.8539854884)
(2770000,	0.8530739546)
(2775000,	0.8531061411)
(2780000,	0.8536316156)
(2785000,	0.8540927172)
(2790000,	0.8541249037)
(2795000,	0.854510963)
(2800000,	0.8547039628)
(2805000,	0.8543608189)
(2810000,	0.8548541069)
(2815000,	0.8543608189)
(2820000,	0.8545645475)
(2825000,	0.8545752764)
(2830000,	0.8547683358)
(2835000,	0.854693234)
(2840000,	0.8542964458)
(2845000,	0.8554438949)
(2850000,	0.8551436663)
(2855000,	0.8549184203)
(2860000,	0.8552937508)
(2865000,	0.8547361493)
(2870000,	0.8550685644)
(2875000,	0.8553795815)
(2880000,	0.8551114798)
(2885000,	0.8555403948)
(2890000,	0.8554760814)
(2895000,	0.8554546237)
(2900000,	0.8557549119)
(2905000,	0.8559371829)
(2910000,	0.8558514118)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-h (9.65)}



            \end{axis}
        \end{tikzpicture}

\end{minipage}
\begin{minipage}{0.52\textwidth} %

\centering{
\pgfplotslegendfromname{sharedlegend3_3}
}


                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={2nd or Later Subword Top 10 Acc.}, %
                xlabel near ticks,
                ylabel style={at={(0.3,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend3_3},
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
            ]

                                

                \addplot[color={rgb,255: red,45; green,178; blue,125}, mark=pentagon, thick, smooth, mark repeat=20, each nth point={20}] coordinates {

(5000,	0.584214747)
(10000,	0.6047515869)
(15000,	0.6250599623)
(20000,	0.6342204213)
(25000,	0.6399771571)
(30000,	0.6466019154)
(35000,	0.6518332362)
(40000,	0.6558994651)
(45000,	0.6574985981)
(50000,	0.6629811525)
(55000,	0.6661336422)
(60000,	0.6648772359)
(65000,	0.6710451245)
(70000,	0.6713192463)
(75000,	0.6723700762)
(80000,	0.6760936379)
(85000,	0.6770530939)
(90000,	0.6766875982)
(95000,	0.6784009337)
(100000,	0.6755453944)
(105000,	0.681804657)
(110000,	0.6829012036)
(115000,	0.6855511069)
(120000,	0.6869217753)
(125000,	0.6851398945)
(130000,	0.6851170659)
(135000,	0.685459733)
(140000,	0.6867618561)
(145000,	0.6870131493)
(150000,	0.689343214)
(155000,	0.68685323)
(160000,	0.6900285482)
(165000,	0.6912164688)
(170000,	0.6929982901)
(175000,	0.6938892007)
(180000,	0.6972244382)
(185000,	0.6968132257)
(190000,	0.6953969002)
(195000,	0.6968817711)
(200000,	0.6982067227)
(205000,	0.6984808445)
(210000,	0.7028440833)
(215000,	0.6989834309)
(220000,	0.6993946433)
(225000,	0.6987093091)
(230000,	0.7001713514)
(235000,	0.7018389702)
(240000,	0.7024100423)
(245000,	0.7017932534)
(250000,	0.702981174)
(255000,	0.7047401667)
(260000,	0.7035979629)
(265000,	0.7068189383)
(270000,	0.7070702314)
(275000,	0.7064534426)
(280000,	0.7043517828)
(285000,	0.7057452798)
(290000,	0.7052198648)
(295000,	0.7077099085)
(300000,	0.7084180713)
(305000,	0.7062250376)
(310000,	0.7092860937)
(315000,	0.7102684379)
(320000,	0.707527101)
(325000,	0.7094917297)
(330000,	0.7092632651)
(335000,	0.713763535)
(340000,	0.7109308839)
(345000,	0.7125756741)
(350000,	0.71353513)
(355000,	0.7091033459)
(360000,	0.7088292241)
(365000,	0.7129411697)
(370000,	0.7144488692)
(375000,	0.7121644616)
(380000,	0.7143803835)
(385000,	0.7143346667)
(390000,	0.7156139612)
(395000,	0.7154996991)
(400000,	0.7160251141)
(405000,	0.7194060683)
(410000,	0.7164591551)
(415000,	0.7187207341)
(420000,	0.7189948559)
(425000,	0.7207538486)
(430000,	0.7171673179)
(435000,	0.7185379863)
(440000,	0.7184922695)
(445000,	0.7168246508)
(450000,	0.7166876197)
(455000,	0.7184694409)
(460000,	0.7184466124)
(465000,	0.7170987725)
(470000,	0.7182866931)
(475000,	0.7194517255)
(480000,	0.7196573615)
(485000,	0.7247287035)
(490000,	0.7231296301)
(495000,	0.7208452225)
(500000,	0.721599102)
(505000,	0.7194746137)
(510000,	0.7255054116)
(515000,	0.7208452225)
(520000,	0.7222158909)
(525000,	0.722558558)
(530000,	0.7206853032)
(535000,	0.723518014)
(540000,	0.7272187471)
(545000,	0.7248657942)
(550000,	0.7247287035)
(555000,	0.7247515917)
(560000,	0.7263049483)
(565000,	0.7274471521)
(570000,	0.7276756167)
(575000,	0.7271273732)
(580000,	0.7275385261)
(585000,	0.7260536551)
(590000,	0.7284751534)
(595000,	0.7282010317)
(600000,	0.7244545817)
(605000,	0.7269217372)
(610000,	0.7272187471)
(615000,	0.7261450887)
(620000,	0.7296859026)
(625000,	0.729229033)
(630000,	0.7283380628)
(635000,	0.7292518616)
(640000,	0.7289549112)
(645000,	0.7276756167)
(650000,	0.7303940654)
(655000,	0.7359223366)
(660000,	0.7327013016)
(665000,	0.7290005684)
(670000,	0.7310565114)
(675000,	0.7271273732)
(680000,	0.7296173573)
(685000,	0.7331581712)
(690000,	0.7302113175)
(695000,	0.7298229337)
(700000,	0.7305539846)
(705000,	0.7280182838)
(710000,	0.731719017)
(715000,	0.7318561077)
(720000,	0.7282238603)
(725000,	0.7310793996)
(730000,	0.7305539846)
(735000,	0.7286350727)
(740000,	0.7301199436)
(745000,	0.731284976)
(750000,	0.7320388556)
(755000,	0.7318103909)
(760000,	0.732244432)
(765000,	0.7324728966)
(770000,	0.7308966517)
(775000,	0.7320388556)
(780000,	0.733112514)
(785000,	0.7331581712)
(790000,	0.7332267165)
(795000,	0.735259831)
(800000,	0.7338435054)
(805000,	0.7336607575)
(810000,	0.7342318892)
(815000,	0.7338206768)
(820000,	0.7342318892)
(825000,	0.7362878323)
(830000,	0.7346202135)
(835000,	0.7337293029)
(840000,	0.7331353426)
(845000,	0.733546555)
(850000,	0.73377496)
(855000,	0.7353055477)
(860000,	0.7341633439)
(865000,	0.7374300361)
(870000,	0.7385722399)
(875000,	0.7377727032)
(880000,	0.7367218733)
(885000,	0.7353740931)
(890000,	0.7365847826)
(895000,	0.7376127839)
(900000,	0.7382752895)
(905000,	0.7362192869)
(910000,	0.7382295728)
(915000,	0.7382295728)
(920000,	0.7382752895)
(925000,	0.7370645404)
(930000,	0.7376356125)
(935000,	0.7379326224)
(940000,	0.7386636138)
(945000,	0.7396230698)
(950000,	0.7380468249)
(955000,	0.7385722399)
(960000,	0.7371101975)
(965000,	0.7388007045)
(970000,	0.7366990447)
(975000,	0.7384580374)
(980000,	0.7358537912)
(985000,	0.7374757528)
(990000,	0.7377498746)
(995000,	0.7397144437)
(1000000,	0.7406738997)
(1005000,	0.7409023643)
(1010000,	0.7405825257)
(1015000,	0.7419074774)
(1020000,	0.7409480214)
(1025000,	0.7424786091)
(1030000,	0.7400571108)
(1035000,	0.7407652736)
(1040000,	0.7417932749)
(1045000,	0.7430725098)
(1050000,	0.7388920784)
(1055000,	0.7416561842)
(1060000,	0.7410165668)
(1065000,	0.7428441048)
(1070000,	0.7409023643)
(1075000,	0.7449228764)
(1080000,	0.7410165668)
(1085000,	0.7427527308)
(1090000,	0.7441233397)
(1095000,	0.744191885)
(1100000,	0.7433466315)
(1105000,	0.7457224727)
(1110000,	0.7408794761)
(1115000,	0.7418161035)
(1120000,	0.7429354787)
(1125000,	0.7427527308)
(1130000,	0.7409937382)
(1135000,	0.7415419817)
(1140000,	0.7439177632)
(1145000,	0.7431182265)
(1150000,	0.742569983)
(1155000,	0.7426841855)
(1160000,	0.7433466315)
(1165000,	0.7446030974)
(1170000,	0.7434380651)
(1175000,	0.7416790128)
(1180000,	0.7449228764)
(1185000,	0.7447858453)
(1190000,	0.7428212166)
(1195000,	0.7437806726)
(1200000,	0.7451970577)
(1205000,	0.749034822)
(1210000,	0.748281002)
(1215000,	0.7475728393)
(1220000,	0.7476184964)
(1225000,	0.7469331622)
(1230000,	0.7447401285)
(1235000,	0.7463849187)
(1240000,	0.7471387982)
(1245000,	0.7478012443)
(1250000,	0.748806417)
(1255000,	0.7460879683)
(1260000,	0.7500628233)
(1265000,	0.7471616268)
(1270000,	0.7469103336)
(1275000,	0.7466362119)
(1280000,	0.7495374084)
(1285000,	0.7461107969)
(1290000,	0.7461793423)
(1295000,	0.7466362119)
(1300000,	0.748281002)
(1305000,	0.7478240728)
(1310000,	0.7463163733)
(1315000,	0.7510222793)
(1320000,	0.7487150431)
(1325000,	0.7493774891)
(1330000,	0.7501313686)
(1335000,	0.7489891648)
(1340000,	0.7484408617)
(1345000,	0.7490577102)
(1350000,	0.7505882382)
(1355000,	0.7518675327)
(1360000,	0.7515019774)
(1365000,	0.7509994507)
(1370000,	0.7499486208)
(1375000,	0.7493089437)
(1380000,	0.7505425215)
(1385000,	0.7484408617)
(1390000,	0.7481896281)
(1395000,	0.7483494878)
(1400000,	0.7510451078)
(1405000,	0.7515476942)
(1410000,	0.7515933514)
(1415000,	0.7516847253)
(1420000,	0.7511821985)
(1425000,	0.7518903613)
(1430000,	0.7501084805)
(1435000,	0.7502683997)
(1440000,	0.7477555871)
(1445000,	0.7504740357)
(1450000,	0.7529411912)
(1455000,	0.7522330284)
(1460000,	0.7549743056)
(1465000,	0.7528269291)
(1470000,	0.7528954744)
(1475000,	0.754083395)
(1480000,	0.7527812719)
(1485000,	0.7531924844)
(1490000,	0.7538549304)
(1495000,	0.7521644831)
(1500000,	0.7522101402)
(1505000,	0.7551570535)
(1510000,	0.7547001839)
(1515000,	0.7550656796)
(1520000,	0.754517436)
(1525000,	0.7539234757)
(1530000,	0.7530325651)
(1535000,	0.7556367517)
(1540000,	0.7545630932)
(1545000,	0.7531924844)
(1550000,	0.753352344)
(1555000,	0.7532381415)
(1560000,	0.7521873116)
(1565000,	0.7520731091)
(1570000,	0.7552484274)
(1575000,	0.7543575168)
(1580000,	0.7563220859)
(1585000,	0.7556139231)
(1590000,	0.7562535405)
(1595000,	0.7592461705)
(1600000,	0.7554997206)
(1605000,	0.755476892)
(1610000,	0.7561165094)
(1615000,	0.7568475008)
(1620000,	0.7575556636)
(1625000,	0.7561850548)
(1630000,	0.7574414611)
(1635000,	0.7571901679)
(1640000,	0.7602970004)
(1645000,	0.7590405345)
(1650000,	0.7608452439)
(1655000,	0.7583323717)
(1660000,	0.757966876)
(1665000,	0.7608224154)
(1670000,	0.7576699257)
(1675000,	0.7568475008)
(1680000,	0.7609594464)
(1685000,	0.761187911)
(1690000,	0.7604112029)
(1695000,	0.7597715855)
(1700000,	0.7603883743)
(1705000,	0.7587664127)
(1710000,	0.759794414)
(1715000,	0.7585608363)
(1720000,	0.7613706589)
(1725000,	0.7607309818)
(1730000,	0.7577384114)
(1735000,	0.7600913644)
(1740000,	0.7574186325)
(1745000,	0.7610965371)
(1750000,	0.7578297853)
(1755000,	0.7602056265)
(1760000,	0.7578755021)
(1765000,	0.7622843981)
(1770000,	0.7599999905)
(1775000,	0.7613934875)
(1780000,	0.759885788)
(1785000,	0.7597258687)
(1790000,	0.7612563968)
(1795000,	0.7591547966)
(1800000,	0.7578983307)
(1805000,	0.7631753087)
(1810000,	0.7613478303)
(1815000,	0.7631753087)
(1820000,	0.7621701956)
(1825000,	0.7621930242)
(1830000,	0.7639063597)
(1835000,	0.7634951472)
(1840000,	0.7619874477)
(1845000,	0.7626498938)
(1850000,	0.7613249421)
(1855000,	0.7638378143)
(1860000,	0.7624443173)
(1865000,	0.7647058964)
(1870000,	0.7625128627)
(1875000,	0.7641119361)
(1880000,	0.7636322379)
(1885000,	0.7643175125)
(1890000,	0.7661907673)
(1895000,	0.7642718554)
(1900000,	0.7654597163)
(1905000,	0.764728725)
(1910000,	0.7633580565)
(1915000,	0.7674471736)
(1920000,	0.7662821412)
(1925000,	0.7671273351)
(1930000,	0.7654826045)
(1935000,	0.7656424642)
(1940000,	0.7656424642)
(1945000,	0.7648886442)
(1950000,	0.7650256753)
(1955000,	0.7649800181)
(1960000,	0.7677441239)
(1965000,	0.7654826045)
(1970000,	0.7675842643)
(1975000,	0.7668989301)
(1980000,	0.768086791)
(1985000,	0.7667618394)
(1990000,	0.7678354979)
(1995000,	0.76765275)
(2000000,	0.7681096792)
(2005000,	0.7670131326)
(2010000,	0.7674471736)
(2015000,	0.7663963437)
(2020000,	0.7680639625)
(2025000,	0.7671958804)
(2030000,	0.7660080194)
(2035000,	0.7694346309)
(2040000,	0.7681096792)
(2045000,	0.769046247)
(2050000,	0.7680411339)
(2055000,	0.7684294581)
(2060000,	0.769480288)
(2065000,	0.7673329711)
(2070000,	0.7684294581)
(2075000,	0.7671502233)
(2080000,	0.7690919638)
(2085000,	0.7687949538)
(2090000,	0.7688863277)
(2095000,	0.7689548731)
(2100000,	0.7692061663)
(2105000,	0.7697315812)
(2110000,	0.7709195018)
(2115000,	0.7705768347)
(2120000,	0.7695260048)
(2125000,	0.7730668187)
(2130000,	0.7735694051)
(2135000,	0.7716961503)
(2140000,	0.7714905739)
(2145000,	0.7697087526)
(2150000,	0.7715591192)
(2155000,	0.7729754448)
(2160000,	0.7716733217)
(2165000,	0.7694117427)
(2170000,	0.7734780312)
(2175000,	0.7719246149)
(2180000,	0.7750085592)
(2185000,	0.7735236883)
(2190000,	0.7732039094)
(2195000,	0.7743689418)
(2200000,	0.7747344375)
(2205000,	0.7721530795)
(2210000,	0.7745745182)
(2215000,	0.7726327777)
(2220000,	0.7753283978)
(2225000,	0.7745973468)
(2230000,	0.7735465169)
(2235000,	0.7748715281)
(2240000,	0.7723586559)
(2245000,	0.773660779)
(2250000,	0.7738435268)
(2255000,	0.776013732)
(2260000,	0.7740491033)
(2265000,	0.777110219)
(2270000,	0.7751684785)
(2275000,	0.7765848041)
(2280000,	0.7773386836)
(2285000,	0.7756253481)
(2290000,	0.7769731879)
(2295000,	0.777110219)
(2300000,	0.7778412104)
(2305000,	0.7768360972)
(2310000,	0.7772244215)
(2315000,	0.7781382203)
(2320000,	0.7772473097)
(2325000,	0.7801941633)
(2330000,	0.779600203)
(2335000,	0.7802627087)
(2340000,	0.7780468464)
(2345000,	0.777978301)
(2350000,	0.7785950899)
(2355000,	0.7783209682)
(2360000,	0.7784579992)
(2365000,	0.7783666253)
(2370000,	0.7788235545)
(2375000,	0.7791205049)
(2380000,	0.7769731879)
(2385000,	0.7802398801)
(2390000,	0.7785265446)
(2395000,	0.7785950899)
(2400000,	0.7809480429)
(2405000,	0.78129071)
(2410000,	0.7807195783)
(2415000,	0.7789834142)
(2420000,	0.7814049125)
(2425000,	0.780559659)
(2430000,	0.7802398801)
(2435000,	0.7802169919)
(2440000,	0.7824100256)
(2445000,	0.7818161249)
(2450000,	0.782821238)
(2455000,	0.7829811573)
(2460000,	0.7833923697)
(2465000,	0.783780694)
(2470000,	0.7822729945)
(2475000,	0.7836207747)
(2480000,	0.7835979462)
(2485000,	0.7831639051)
(2490000,	0.7819303274)
(2495000,	0.7844660282)
(2500000,	0.7845574021)
(2505000,	0.7838264108)
(2510000,	0.7845802307)
(2515000,	0.7846030593)
(2520000,	0.785174191)
(2525000,	0.7844431996)
(2530000,	0.7859508991)
(2535000,	0.7844660282)
(2540000,	0.7841233611)
(2545000,	0.7839406133)
(2550000,	0.7855168581)
(2555000,	0.7854254842)
(2560000,	0.7856538892)
(2565000,	0.785836637)
(2570000,	0.786362052)
(2575000,	0.786362052)
(2580000,	0.7847629786)
(2585000,	0.7885779738)
(2590000,	0.7864991426)
(2595000,	0.78743577)
(2600000,	0.7869331837)
(2605000,	0.7865219712)
(2610000,	0.7878698111)
(2615000,	0.7868646383)
(2620000,	0.7878926396)
(2625000,	0.7883495092)
(2630000,	0.7891490459)
(2635000,	0.7886693478)
(2640000,	0.7885779738)
(2645000,	0.7899257541)
(2650000,	0.7891490459)
(2655000,	0.7895602584)
(2660000,	0.7888063788)
(2665000,	0.79088521)
(2670000,	0.7880296707)
(2675000,	0.7889434695)
(2680000,	0.789057672)
(2685000,	0.7897658348)
(2690000,	0.7902912498)
(2695000,	0.7902227044)
(2700000,	0.7886921763)
(2705000,	0.7895145416)
(2710000,	0.7891033888)
(2715000,	0.7891262174)
(2720000,	0.788829267)
(2725000,	0.7900628448)
(2730000,	0.7895374298)
(2735000,	0.7912964225)
(2740000,	0.7915019989)
(2745000,	0.7915933728)
(2750000,	0.7920959592)
(2755000,	0.7903369665)
(2760000,	0.7904283404)
(2765000,	0.7903826237)
(2770000,	0.7912735343)
(2775000,	0.7907024622)
(2780000,	0.7926899195)
(2785000,	0.7915477157)
(2790000,	0.7917075753)
(2795000,	0.792804122)
(2800000,	0.7930554152)
(2805000,	0.7928954959)
(2810000,	0.792278707)
(2815000,	0.7931467891)
(2820000,	0.7921873331)
(2825000,	0.7936950326)
(2830000,	0.7937635779)
(2835000,	0.7937407494)
(2840000,	0.7938321233)
(2845000,	0.7924614549)
(2850000,	0.7933295369)
(2855000,	0.793900609)
(2860000,	0.7940605283)
(2865000,	0.7935579419)
(2870000,	0.7942432761)
(2875000,	0.7933067083)
(2880000,	0.793466568)
(2885000,	0.793672204)
(2890000,	0.794106245)
(2895000,	0.7943803668)
(2900000,	0.7946773171)
(2905000,	0.7944031954)
(2910000,	0.79463166)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-h (9.65)}



            \end{axis}
        \end{tikzpicture}
\end{minipage}




\caption{\textbf{Losses \& Accuracies of EMLM Pre-training on Longer Steps.} The logit-score-std value of the model is associated with the model name in the legend.}
\label{fig:emlm-pretraining-losses-longer-steps}

\end{figure*}















==> asset-8-emlm-pretraining-metrics.tex <==
















\begin{figure*}

\begin{minipage}{0.46\textwidth} %


\centering{
\pgfplotslegendfromname{sharedlegend2_1}
}


                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={First Subword Top 10 Acc.}, %
                xlabel near ticks,
                ylabel style={at={(0.2,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend2_1}, %
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
            ]

                                

                \addplot[color={rgb,255: red,43; green,117; blue,142}, mark=triangle*, thick, mark repeat=33] coordinates {

(5000,	0.7742642164)
(10000,	0.7885583043)
(15000,	0.8010255694)
(20000,	0.809476018)
(25000,	0.8147855401)
(30000,	0.8181507587)
(35000,	0.8216547966)
(40000,	0.8235350847)
(45000,	0.8257998824)
(50000,	0.8281502128)
(55000,	0.8302120566)
(60000,	0.8319427371)
(65000,	0.8334383965)
(70000,	0.8346562982)
(75000,	0.8359702826)
(80000,	0.8379253149)
(85000,	0.8380214572)
(90000,	0.8382672071)
(95000,	0.8399444222)
(100000,	0.8402115107)
(105000,	0.840852499)
(110000,	0.8416644335)
(115000,	0.8422520161)
(120000,	0.843544662)
(125000,	0.8442604542)
(130000,	0.8449441791)
(135000,	0.8457667828)
(140000,	0.8471983075)
(145000,	0.8481171131)
(150000,	0.8474761248)
(155000,	0.8483734727)
(160000,	0.8487687707)
(165000,	0.8496768475)
(170000,	0.8509160876)
(175000,	0.8518241644)
(180000,	0.8516104817)
(185000,	0.8523156047)
(190000,	0.853789866)
(195000,	0.8536082506)
(200000,	0.8534693718)
(205000,	0.8546338081)
(210000,	0.8544415236)
(215000,	0.8552000523)
(220000,	0.8554991484)
(225000,	0.8560119867)
(230000,	0.8571230173)
(235000,	0.8566209078)
(240000,	0.8579776883)
(245000,	0.8578494787)
(250000,	0.8590780497)
(255000,	0.85956949)
(260000,	0.8602745533)
(265000,	0.8600608706)
(270000,	0.860178411)
(275000,	0.8597403765)
(280000,	0.8612681031)
(285000,	0.8613001704)
(290000,	0.8619945645)
(295000,	0.862347126)
(300000,	0.8629773855)
(305000,	0.8636397719)
(310000,	0.8638427258)
(315000,	0.864793539)
(320000,	0.8649003506)
(325000,	0.8655948043)
(330000,	0.865626812)
(335000,	0.8662571311)
(340000,	0.8663212657)
(345000,	0.8668981194)
(350000,	0.8671118021)
(355000,	0.8675818443)
(360000,	0.8675605059)
(365000,	0.8675177693)
(370000,	0.8683831096)
(375000,	0.8697505593)
(380000,	0.8698894382)
(385000,	0.8699428439)
(390000,	0.8705197573)
(395000,	0.8709363937)
(400000,	0.87234658)
(405000,	0.8717375994)
(410000,	0.8713743687)
(415000,	0.8722397089)
(420000,	0.8722290397)
(425000,	0.873329401)
(430000,	0.8738742471)
(435000,	0.8740772605)
(440000,	0.8747182488)
(445000,	0.8748998642)
(450000,	0.8747823238)
(455000,	0.8755408525)
(460000,	0.875957489)
(465000,	0.8767694235)
(470000,	0.8769617081)
(475000,	0.8768975735)
(480000,	0.8777415752)
(485000,	0.8778911233)
(490000,	0.8783504963)
(495000,	0.8785214424)
(500000,	0.8787244558)
(505000,	0.8793761134)
(510000,	0.8792265654)
(515000,	0.8798782229)
(520000,	0.8806474209)
(525000,	0.8805405498)
(530000,	0.8809785843)
(535000,	0.8820255399)
(540000,	0.8822284937)
(545000,	0.8822392225)
(550000,	0.882655859)
(555000,	0.8828802109)
(560000,	0.8827520013)
(565000,	0.8836814165)
(570000,	0.8837668896)
(575000,	0.8838950992)
(580000,	0.8848993182)
(585000,	0.8851556778)
(590000,	0.8854227662)
(595000,	0.8855403066)
(600000,	0.8854869008)

                };
                \addlegendentry{emlm-ptd-overlap-repeat-lr-l (5.82)}



                \addplot[color={rgb,255: red,37; green,132; blue,142}, mark=triangle, thick, mark repeat=33] coordinates {


(5000,	0.7742428184)
(10000,	0.7887505889)
(15000,	0.8006730676)
(20000,	0.8075209856)
(25000,	0.8141658902)
(30000,	0.8165055513)
(35000,	0.8207787871)
(40000,	0.8227979541)
(45000,	0.8244217634)
(50000,	0.8262058496)
(55000,	0.8284279704)
(60000,	0.8295817375)
(65000,	0.8307782412)
(70000,	0.833107233)
(75000,	0.8341968656)
(80000,	0.8344960213)
(85000,	0.8349981308)
(90000,	0.8372095227)
(95000,	0.8368997574)
(100000,	0.8382137418)
(105000,	0.8380428553)
(110000,	0.8392286897)
(115000,	0.8396880627)
(120000,	0.840852499)
(125000,	0.8411195874)
(130000,	0.8415469527)
(135000,	0.8425404429)
(140000,	0.8424977064)
(145000,	0.8436301351)
(150000,	0.8435767293)
(155000,	0.8442070484)
(160000,	0.8450189829)
(165000,	0.8447732329)
(170000,	0.8451578617)
(175000,	0.846696198)
(180000,	0.846236825)
(185000,	0.8470701575)
(190000,	0.8476897478)
(195000,	0.8467282653)
(200000,	0.8476577401)
(205000,	0.8477431536)
(210000,	0.8483414054)
(215000,	0.8485657573)
(220000,	0.8485337496)
(225000,	0.8489931226)
(230000,	0.8492922187)
(235000,	0.8499225378)
(240000,	0.8518241644)
(245000,	0.8509481549)
(250000,	0.8511938453)
(255000,	0.8519630432)
(260000,	0.851642549)
(265000,	0.8517493606)
(270000,	0.8526467681)
(275000,	0.8524544835)
(280000,	0.8524544835)
(285000,	0.8517920971)
(290000,	0.8519630432)
(295000,	0.8526040316)
(300000,	0.8529458642)
(305000,	0.853394568)
(310000,	0.853939414)
(315000,	0.8544415236)
(320000,	0.8552321196)
(325000,	0.8546979427)
(330000,	0.8550077677)
(335000,	0.8547192812)
(340000,	0.8544201851)
(345000,	0.8554244041)
(350000,	0.8548047543)
(355000,	0.8557021618)
(360000,	0.8556914926)
(365000,	0.8549863696)
(370000,	0.8552961946)
(375000,	0.8558623791)
(380000,	0.8565033674)
(385000,	0.8555312157)
(390000,	0.8568559289)
(395000,	0.8585011363)
(400000,	0.8568131924)
(405000,	0.857422173)
(410000,	0.8573153019)
(415000,	0.8575717211)
(420000,	0.8576037884)
(425000,	0.8586827517)
(430000,	0.8573580384)
(435000,	0.8574755788)
(440000,	0.8575610518)
(445000,	0.8580310941)
(450000,	0.8585652709)
(455000,	0.8588857651)
(460000,	0.859783113)
(465000,	0.8601356745)
(470000,	0.8600715995)
(475000,	0.8604134321)
(480000,	0.8594840169)
(485000,	0.8604775667)
(490000,	0.8604989052)
(495000,	0.8595587611)
(500000,	0.8602532148)
(505000,	0.8604561687)
(510000,	0.8606698513)
(515000,	0.8612467051)
(520000,	0.8605416417)
(525000,	0.8608942032)
(530000,	0.8610116839)
(535000,	0.8619411588)
(540000,	0.8625714183)
(545000,	0.8623150587)
(550000,	0.8615351915)
(555000,	0.8616634011)
(560000,	0.8606164455)
(565000,	0.8605950475)
(570000,	0.8625500798)
(575000,	0.861951828)
(580000,	0.8619304299)
(585000,	0.8618342876)
(590000,	0.8621761799)
(595000,	0.8620693088)
(600000,	0.8629133105)
(605000,	0.8634260893)
(610000,	0.8627423644)
(615000,	0.8635649681)
(620000,	0.8631483316)
(625000,	0.8648149371)

                };
                \addlegendentry{emlm-ptd-overlap-repeat-lr-h (6.77)}



            \end{axis}
        \end{tikzpicture}

\end{minipage}
\begin{minipage}{0.52\textwidth} %

\centering{
\pgfplotslegendfromname{sharedlegend2_2}
}


                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={2nd or Later Subword Top 10 Acc.}, %
                xlabel near ticks,
                ylabel style={at={(0.3,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend2_2},
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
                colorbar,
                colorbar style={
                    title={emlm logit-score-std},
                    title style={at={(-0.45,1.0)}},
                },
                colormap name=viridis,
                point meta min=0,
                point meta max=15,
            ]

                                

                \addplot[color={rgb,255: red,43; green,117; blue,142}, mark=triangle*, thick, mark repeat=33] coordinates {

(5000,	0.6308242679)
(10000,	0.6668605208)
(15000,	0.693613708)
(20000,	0.7127166986)
(25000,	0.7234089971)
(30000,	0.7308802009)
(35000,	0.7383067012)
(40000,	0.7419527769)
(45000,	0.74680686)
(50000,	0.7477687001)
(55000,	0.7529135346)
(60000,	0.7569399476)
(65000,	0.7626439929)
(70000,	0.7626439929)
(75000,	0.7650151253)
(80000,	0.7696006894)
(85000,	0.7699138522)
(90000,	0.7681691051)
(95000,	0.7706072927)
(100000,	0.7732468247)
(105000,	0.7747455835)
(110000,	0.7760877013)
(115000,	0.7782798409)
(120000,	0.7783916593)
(125000,	0.7811430693)
(130000,	0.7798904181)
(135000,	0.7824851871)
(140000,	0.7831338644)
(145000,	0.7843865156)
(150000,	0.7849233747)
(155000,	0.785974741)
(160000,	0.7872720957)
(165000,	0.785974741)
(170000,	0.7878089547)
(175000,	0.7896879315)
(180000,	0.7898221612)
(185000,	0.7910748124)
(190000,	0.7900682092)
(195000,	0.7928419709)
(200000,	0.7945867181)
(205000,	0.7926853895)
(210000,	0.7926182747)
(215000,	0.7947657108)
(220000,	0.7967118025)
(225000,	0.7994183898)
(230000,	0.799351275)
(235000,	0.8019684553)
(240000,	0.8036908507)
(245000,	0.8012079)
(250000,	0.8045632243)
(255000,	0.802393496)
(260000,	0.80313164)
(265000,	0.8060395718)
(270000,	0.8067554235)
(275000,	0.807046175)
(280000,	0.8074488044)
(285000,	0.8063303828)
(290000,	0.8087015152)
(295000,	0.8090593815)
(300000,	0.8104462624)
(305000,	0.8111844063)
(310000,	0.8134436607)
(315000,	0.8136226535)
(320000,	0.8133989573)
(325000,	0.8138463497)
(330000,	0.8148081899)
(335000,	0.8133541942)
(340000,	0.8163963556)
(345000,	0.8140923977)
(350000,	0.8154568672)
(355000,	0.8177832365)
(360000,	0.8161056042)
(365000,	0.8174253702)
(370000,	0.8182082772)
(375000,	0.8198187947)
(380000,	0.8222122788)
(385000,	0.8210490942)
(390000,	0.8212504387)
(395000,	0.8225925565)
(400000,	0.8223240972)
(405000,	0.8227938414)
(410000,	0.8250083923)
(415000,	0.8252544403)
(420000,	0.8262162805)
(425000,	0.8265965581)
(430000,	0.8265070915)
(435000,	0.8274242282)
(440000,	0.8299518824)
(445000,	0.8306229711)
(450000,	0.8298624158)
(455000,	0.831651926)
(460000,	0.8323677182)
(465000,	0.8314729929)
(470000,	0.8322782516)
(475000,	0.8314506412)
(480000,	0.8331730366)
(485000,	0.8339335918)
(490000,	0.8355217576)
(495000,	0.8361257315)
(500000,	0.8373112679)
(505000,	0.8362823129)
(510000,	0.837736249)
(515000,	0.8395481706)
(520000,	0.8395928741)
(525000,	0.8386310339)
(530000,	0.8397494555)
(535000,	0.8410468698)
(540000,	0.8409126401)
(545000,	0.8414494991)
(550000,	0.8415389657)
(555000,	0.8420981765)
(560000,	0.843865335)
(565000,	0.8447824717)
(570000,	0.843619287)
(575000,	0.8450956345)
(580000,	0.8443350792)
(585000,	0.8451403379)
(590000,	0.8455206156)
(595000,	0.846214056)
(600000,	0.8465048671)

                };
                \addlegendentry{emlm-ptd-overlap-repeat-lr-l (5.82)}



                \addplot[color={rgb,255: red,37; green,132; blue,142}, mark=triangle, thick, mark repeat=33] coordinates {


(5000,	0.6306676865)
(10000,	0.6669499874)
(15000,	0.6937255263)
(20000,	0.7138351202)
(25000,	0.7242143154)
(30000,	0.7303881049)
(35000,	0.7364724278)
(40000,	0.7407001257)
(45000,	0.7429817915)
(50000,	0.7455317974)
(55000,	0.7513253689)
(60000,	0.7551951408)
(65000,	0.7589978576)
(70000,	0.7569399476)
(75000,	0.7619282007)
(80000,	0.76425457)
(85000,	0.7625768781)
(90000,	0.7661111951)
(95000,	0.7671177983)
(100000,	0.76919806)
(105000,	0.7690191269)
(110000,	0.7710323334)
(115000,	0.7735599875)
(120000,	0.7737836838)
(125000,	0.7778324485)
(130000,	0.775036335)
(135000,	0.7756626606)
(140000,	0.7779890299)
(145000,	0.7770271897)
(150000,	0.7799574733)
(155000,	0.7804272175)
(160000,	0.7814785838)
(165000,	0.7797114253)
(170000,	0.7826417685)
(175000,	0.7826864719)
(180000,	0.780136466)
(185000,	0.7827088833)
(190000,	0.7823957205)
(195000,	0.7829325795)
(200000,	0.7857733965)
(205000,	0.7848786712)
(210000,	0.7857733965)
(215000,	0.7872497439)
(220000,	0.7892853022)
(225000,	0.7883905768)
(230000,	0.7885023952)
(235000,	0.7894866467)
(240000,	0.7903590202)
(245000,	0.7907169461)
(250000,	0.793266952)
(255000,	0.7925735116)
(260000,	0.7913208604)
(265000,	0.7937143445)
(270000,	0.7936025262)
(275000,	0.7917682528)
(280000,	0.7938485742)
(285000,	0.7917235494)
(290000,	0.7926630378)
(295000,	0.7913208604)
(300000,	0.7934235334)
(305000,	0.796018362)
(310000,	0.7954590917)
(315000,	0.7972486019)
(320000,	0.7968236208)
(325000,	0.7972262502)
(330000,	0.7981210351)
(335000,	0.7982105017)
(340000,	0.7990605235)
(345000,	0.7968683839)
(350000,	0.7949669957)
(355000,	0.7985460162)
(360000,	0.7954590917)
(365000,	0.7987025976)
(370000,	0.8001789451)
(375000,	0.8006263375)
(380000,	0.7990157604)
(385000,	0.8000671268)
(390000,	0.8001118302)
(395000,	0.8013644814)
(400000,	0.8012750149)
(405000,	0.8021697998)
(410000,	0.802393496)
(415000,	0.8035566211)
(420000,	0.8033105731)
(425000,	0.8048763871)
(430000,	0.8018118739)
(435000,	0.8034895658)
(440000,	0.8063080311)
(445000,	0.8040934801)
(450000,	0.8055698276)
(455000,	0.8036237359)
(460000,	0.8028408289)
(465000,	0.8050329685)
(470000,	0.8040264249)
(475000,	0.8055474758)
(480000,	0.8061514497)
(485000,	0.8077619672)
(490000,	0.8050553799)
(495000,	0.8057040572)
(500000,	0.8078067303)
(505000,	0.8071804047)
(510000,	0.8083212376)
(515000,	0.806800127)
(520000,	0.8075159192)
(525000,	0.8088133335)
(530000,	0.8094620109)
(535000,	0.8089922667)
(540000,	0.809394896)
(545000,	0.808477819)
(550000,	0.8081422448)
(555000,	0.8092383146)
(560000,	0.8087015152)
(565000,	0.8095738888)
(570000,	0.8077396154)
(575000,	0.8090370297)
(580000,	0.8084330559)
(585000,	0.8087238669)
(590000,	0.8116317987)
(595000,	0.8099317551)
(600000,	0.810177803)
(605000,	0.8115423322)
(610000,	0.8107370734)
(615000,	0.8121238947)
(620000,	0.8116317987)
(625000,	0.8118778467)

                };
                \addlegendentry{emlm-ptd-overlap-repeat-lr-h (6.77)}



            \end{axis}
        \end{tikzpicture}
\end{minipage}

\begin{minipage}{0.46\textwidth} %


\centering{
\pgfplotslegendfromname{sharedlegend4_1}
}


                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={First Subword Top 10 Acc.}, %
                xlabel near ticks,
                ylabel style={at={(0.2,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend4_1}, %
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
            ]

                                

                                


                
                \addplot[color={rgb,255: red,57; green,86; blue,140}, mark=square*, thick, mark repeat=33] coordinates {

(5000,	0.7435523272)
(10000,	0.7490214705)
(15000,	0.7588444352)
(20000,	0.7632089853)
(25000,	0.7677772641)
(30000,	0.7693966031)
(35000,	0.7737182379)
(40000,	0.7767745256)
(45000,	0.7769032121)
(50000,	0.7794876099)
(55000,	0.78072083)
(60000,	0.7821041942)
(65000,	0.7839594483)
(70000,	0.7848494649)
(75000,	0.7856323123)
(80000,	0.7876912951)
(85000,	0.7875196934)
(90000,	0.7880666256)
(95000,	0.7896001339)
(100000,	0.7899540067)
(105000,	0.7917770147)
(110000,	0.7920880318)
(115000,	0.7922810316)
(120000,	0.7951014042)
(125000,	0.7954338193)
(130000,	0.7953695059)
(135000,	0.7964203954)
(140000,	0.7959914804)
(145000,	0.7972354293)
(150000,	0.7981362343)
(155000,	0.7977072597)
(160000,	0.7992943525)
(165000,	0.7993909121)
(170000,	0.8010101914)
(175000,	0.8013318777)
(180000,	0.8018144369)
(185000,	0.8020825386)
(190000,	0.8027045131)
(195000,	0.8031549454)
(200000,	0.8055248857)
(205000,	0.8059859872)
(210000,	0.8046883941)
(215000,	0.8053854704)
(220000,	0.8067044616)
(225000,	0.807798326)
(230000,	0.8071119785)
(235000,	0.8067366481)
(240000,	0.8084203005)
(245000,	0.8091709614)
(250000,	0.8099430799)
(255000,	0.8098143935)
(260000,	0.8099216223)
(265000,	0.8114444017)
(270000,	0.8113157153)
(275000,	0.8124524355)
(280000,	0.8122271895)
(285000,	0.8129457235)
(290000,	0.8137285113)
(295000,	0.8141252995)
(300000,	0.8134282827)
(305000,	0.8147258759)
(310000,	0.8156588078)
(315000,	0.816141367)
(320000,	0.8158411384)
(325000,	0.8174175024)
(330000,	0.8176963329)
(335000,	0.8182539344)
(340000,	0.8186721802)
(345000,	0.8181359768)
(350000,	0.8203665614)
(355000,	0.8196051717)
(360000,	0.8205595613)
(365000,	0.8208169341)
(370000,	0.822875917)
(375000,	0.8203451037)
(380000,	0.8214067221)
(385000,	0.8209992647)
(390000,	0.8220716119)
(395000,	0.8228437304)
(400000,	0.82427001)
(405000,	0.8246024251)
(410000,	0.8240340352)
(415000,	0.8253960013)
(420000,	0.8252351284)
(425000,	0.8245809674)
(430000,	0.8255782723)
(435000,	0.8262109756)
(440000,	0.8261144757)
(445000,	0.8280983567)
(450000,	0.8275943398)
(455000,	0.8272940516)
(460000,	0.8281627297)
(465000,	0.8292565346)
(470000,	0.8290206194)
(475000,	0.8288168311)
(480000,	0.8301036954)
(485000,	0.830468297)
(490000,	0.8314870596)
(495000,	0.8314870596)
(500000,	0.831369102)
(505000,	0.8319053054)
(510000,	0.8322484493)
(515000,	0.8321304917)
(520000,	0.8330848813)
(525000,	0.8347363472)
(530000,	0.8343610168)
(535000,	0.8344575167)
(540000,	0.8351116776)
(545000,	0.8360124826)
(550000,	0.8359267116)
(555000,	0.8358516097)
(560000,	0.8368060589)
(565000,	0.836484313)
(570000,	0.8366559148)
(575000,	0.8374280334)
(580000,	0.83822155)
(585000,	0.8375888467)
(590000,	0.83822155)
(595000,	0.8382537365)
(600000,	0.8384253383)

                };
                \addlegendentry{emlm-ptd-indep-repeat-lr-l (4)}



                \addplot[color={rgb,255: red,43; green,174; blue,127}, mark=square, thick, mark repeat=33] coordinates {

(5000,	0.7435523272)
(10000,	0.7490214705)
(15000,	0.7582117319)
(20000,	0.7633269429)
(25000,	0.767691493)
(30000,	0.7706083655)
(35000,	0.7736753225)
(40000,	0.775916636)
(45000,	0.7768173814)
(50000,	0.7789300084)
(55000,	0.778082788)
(60000,	0.7808387876)
(65000,	0.7809889317)
(70000,	0.7832516432)
(75000,	0.7821900249)
(80000,	0.7851390243)
(85000,	0.7847422361)
(90000,	0.7847315073)
(95000,	0.7862650156)
(100000,	0.7864044309)
(105000,	0.7888923287)
(110000,	0.7882596254)
(115000,	0.788377583)
(120000,	0.7921738029)
(125000,	0.7911979556)
(130000,	0.7902328372)
(135000,	0.7911872268)
(140000,	0.7913480997)
(145000,	0.7907046676)
(150000,	0.7921952605)
(155000,	0.793374896)
(160000,	0.7940933704)
(165000,	0.7939861417)
(170000,	0.7952300906)
(175000,	0.7960236073)
(180000,	0.7953909636)
(185000,	0.7944043279)
(190000,	0.7943292856)
(195000,	0.7957555652)
(200000,	0.7971710563)
(205000,	0.7972676158)
(210000,	0.7983077765)
(215000,	0.7981255054)
(220000,	0.7984471917)
(225000,	0.7991549969)
(230000,	0.7988225222)
(235000,	0.7985008359)
(240000,	0.7983721495)
(245000,	0.8004739881)
(250000,	0.8003667593)
(255000,	0.8001951575)
(260000,	0.7998627424)
(265000,	0.8019538522)
(270000,	0.8018788099)
(275000,	0.801964581)
(280000,	0.8027366996)
(285000,	0.8029940724)
(290000,	0.8013318777)
(295000,	0.8030583858)
(300000,	0.8024150133)
(305000,	0.8031227589)
(310000,	0.8038626909)
(315000,	0.8036053181)
(320000,	0.8037447333)
(325000,	0.8045490384)
(330000,	0.8054819703)
(335000,	0.8056750298)
(340000,	0.8051924109)
(345000,	0.8055999279)
(350000,	0.8058037162)
(355000,	0.8059752584)
(360000,	0.8067366481)
(365000,	0.8058143854)
(370000,	0.8075730801)
(375000,	0.8063077331)
(380000,	0.8064364195)
(385000,	0.805342555)
(390000,	0.8065757751)
(395000,	0.8078733683)
(400000,	0.8092460036)
(405000,	0.8083559275)
(410000,	0.8072835803)
(415000,	0.8073478937)
(420000,	0.8077875972)
(425000,	0.8074980378)
(430000,	0.8074122667)
(435000,	0.8087419868)
(440000,	0.807733953)
(445000,	0.809535563)
(450000,	0.8100073934)
(455000,	0.8086562157)
(460000,	0.8086240292)
(465000,	0.8102325797)
(470000,	0.8090851307)
(475000,	0.8100610375)
(480000,	0.8099859357)
(485000,	0.8099323511)
(490000,	0.8098679781)
(495000,	0.8105114102)
(500000,	0.8105971813)
(505000,	0.8106722832)
(510000,	0.8102647662)
(515000,	0.8105650544)
(520000,	0.8113157153)
(525000,	0.8113692999)
(530000,	0.8117017746)
(535000,	0.8118733168)
(540000,	0.8106615543)
(545000,	0.8113157153)
(550000,	0.8113049865)
(555000,	0.8120341897)
(560000,	0.8119484186)
(565000,	0.8123773336)
(570000,	0.8119376898)
(575000,	0.8138893843)
(580000,	0.8131065369)
(585000,	0.8141360283)
(590000,	0.8120985031)
(595000,	0.8131279945)
(600000,	0.8140287995)

                };
                \addlegendentry{emlm-ptd-indep-repeat-lr-h (9.49)}



                \addplot[color={rgb,255: red,54; green,92; blue,141}, mark=pentagon*, thick, mark repeat=40] coordinates {

(5000,	0.7421475649)
(10000,	0.7505871058)
(15000,	0.7568390965)
(20000,	0.763477087)
(25000,	0.7668657899)
(30000,	0.7703188062)
(35000,	0.773525238)
(40000,	0.7769675255)
(45000,	0.7776002288)
(50000,	0.7797127962)
(55000,	0.7803347707)
(60000,	0.7814179063)
(65000,	0.7840344906)
(70000,	0.7857824564)
(75000,	0.7864258885)
(80000,	0.787541151)
(85000,	0.7868334055)
(90000,	0.7897395492)
(95000,	0.7900719643)
(100000,	0.7907368541)
(105000,	0.7919057012)
(110000,	0.7917984724)
(115000,	0.7942327857)
(120000,	0.7929459214)
(125000,	0.794393599)
(130000,	0.7952515483)
(135000,	0.7976965308)
(140000,	0.7978466749)
(145000,	0.7975571156)
(150000,	0.7986080647)
(155000,	0.7989297509)
(160000,	0.8007850051)
(165000,	0.7997983694)
(170000,	0.8012568355)
(175000,	0.8027688861)
(180000,	0.8025329709)
(185000,	0.8036053181)
(190000,	0.8020932674)
(195000,	0.8032621741)
(200000,	0.8044524789)
(205000,	0.8051280975)
(210000,	0.8053747416)
(215000,	0.8050851822)
(220000,	0.8070047498)
(225000,	0.8076159954)
(230000,	0.8082916141)
(235000,	0.8078304529)
(240000,	0.8087312579)
(245000,	0.8087956309)
(250000,	0.8089779019)
(255000,	0.8093961477)
(260000,	0.8100503087)
(265000,	0.8112620711)
(270000,	0.8124417067)
(275000,	0.8119055033)
(280000,	0.8129457235)
(285000,	0.8139322996)
(290000,	0.8145435452)
(295000,	0.8136105537)
(300000,	0.8148223758)
(305000,	0.8155944943)
(310000,	0.8149831891)
(315000,	0.8155086637)
(320000,	0.8166453838)
(325000,	0.8174282312)
(330000,	0.8188973665)
(335000,	0.8189402819)
(340000,	0.8191118836)
(345000,	0.8187579513)
(350000,	0.8197552562)
(355000,	0.8204952478)
(360000,	0.8192405701)
(365000,	0.8201520443)
(370000,	0.8208919764)
(375000,	0.820913434)
(380000,	0.8222432137)
(385000,	0.8229938745)
(390000,	0.8224147558)
(395000,	0.8229831457)
(400000,	0.8234120607)
(405000,	0.8240126371)
(410000,	0.8232619762)
(415000,	0.8248276114)
(420000,	0.8260715604)
(425000,	0.826007247)
(430000,	0.8252673149)
(435000,	0.8276050687)
(440000,	0.8265112638)
(445000,	0.8273584247)
(450000,	0.8279696703)
(455000,	0.8284736872)
(460000,	0.827926755)
(465000,	0.8295567632)
(470000,	0.8301787376)
(475000,	0.8300179243)
(480000,	0.8308436275)
(485000,	0.8313369155)
(490000,	0.8316050172)
(495000,	0.8316907883)
(500000,	0.8316693902)
(505000,	0.8323556781)
(510000,	0.8331277966)
(515000,	0.8325701356)
(520000,	0.8340178728)
(525000,	0.8338355422)
(530000,	0.8354870081)
(535000,	0.8356907964)
(540000,	0.8359695673)
(545000,	0.8359802961)
(550000,	0.8361733556)
(555000,	0.8365164995)
(560000,	0.8369240165)
(565000,	0.8376532197)
(570000,	0.8375245333)
(575000,	0.8376532197)
(580000,	0.8381572366)
(585000,	0.838285923)
(590000,	0.8385540247)
(595000,	0.8383931518)
(600000,	0.8388328552)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-l (4.33)}



                \addplot[color={rgb,255: red,45; green,178; blue,125}, mark=pentagon, thick, mark repeat=40] coordinates {

(5000,	0.742072463)
(10000,	0.7507372499)
(15000,	0.7553163171)
(20000,	0.762758553)
(25000,	0.7666834593)
(30000,	0.7697612047)
(35000,	0.7737182379)
(40000,	0.7762597799)
(45000,	0.7758844495)
(50000,	0.7780613899)
(55000,	0.7795841098)
(60000,	0.779637754)
(65000,	0.7818254232)
(70000,	0.7824366689)
(75000,	0.783423245)
(80000,	0.7844205499)
(85000,	0.7851604819)
(90000,	0.7860720158)
(95000,	0.7874017358)
(100000,	0.7871658206)
(105000,	0.7887743711)
(110000,	0.788849473)
(115000,	0.7904687524)
(120000,	0.7887851)
(125000,	0.7892140746)
(130000,	0.7904365659)
(135000,	0.7926242352)
(140000,	0.7919057012)
(145000,	0.7916375995)
(150000,	0.7927100062)
(155000,	0.792570591)
(160000,	0.7941791415)
(165000,	0.7946402431)
(170000,	0.7947475314)
(175000,	0.7958520651)
(180000,	0.7958735228)
(185000,	0.7977394462)
(190000,	0.7958306074)
(195000,	0.7963775396)
(200000,	0.797750175)
(205000,	0.7983185053)
(210000,	0.7966992259)
(215000,	0.7980504036)
(220000,	0.7991228104)
(225000,	0.7998520136)
(230000,	0.8003131151)
(235000,	0.7982649207)
(240000,	0.7982112765)
(245000,	0.7999377847)
(250000,	0.7996911407)
(255000,	0.80131042)
(260000,	0.8004203439)
(265000,	0.8012139201)
(270000,	0.8018680811)
(275000,	0.8020396829)
(280000,	0.8019431233)
(285000,	0.802028954)
(290000,	0.8024578691)
(295000,	0.8013747931)
(300000,	0.8013640642)
(305000,	0.8031549454)
(310000,	0.8036589622)
(315000,	0.8039913774)
(320000,	0.8034015894)
(325000,	0.8048064113)
(330000,	0.8047634959)
(335000,	0.8048814535)
(340000,	0.8046777248)
(345000,	0.8040664196)
(350000,	0.8058037162)
(355000,	0.8063827753)
(360000,	0.8053210974)
(365000,	0.8061254025)
(370000,	0.8058573008)
(375000,	0.805342555)
(380000,	0.8070047498)
(385000,	0.807798326)
(390000,	0.8069297075)
(395000,	0.8074980378)
(400000,	0.8057822585)
(405000,	0.8089243174)
(410000,	0.8072621226)
(415000,	0.8079698682)
(420000,	0.8087741733)
(425000,	0.808699131)
(430000,	0.8081843853)
(435000,	0.8094819188)
(440000,	0.8066830635)
(445000,	0.8078304529)
(450000,	0.8095998764)
(455000,	0.8101146221)
(460000,	0.8096213341)
(465000,	0.8096857071)
(470000,	0.8098787069)
(475000,	0.8106293678)
(480000,	0.8099216223)
(485000,	0.8114336729)
(490000,	0.8102433085)
(495000,	0.8118840456)
(500000,	0.8106400967)
(505000,	0.8105006814)
(510000,	0.8119162321)
(515000,	0.8110261559)
(520000,	0.8112942576)
(525000,	0.8111011982)
(530000,	0.810683012)
(535000,	0.8113800287)
(540000,	0.8129457235)
(545000,	0.8115409017)
(550000,	0.8127633929)
(555000,	0.8123237491)
(560000,	0.8129028082)
(565000,	0.8129028082)
(570000,	0.813160181)
(575000,	0.8136427402)
(580000,	0.8138571978)
(585000,	0.8132352233)
(590000,	0.8144577742)
(595000,	0.8138893843)
(600000,	0.8140824437)
(605000,	0.8135247827)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-h (9.65)}





            \end{axis}
        \end{tikzpicture}

\end{minipage}
\begin{minipage}{0.52\textwidth} %

\centering{
\pgfplotslegendfromname{sharedlegend4_2}
}


                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={2nd or Later Subword Top 10 Acc.}, %
                xlabel near ticks,
                ylabel style={at={(0.3,1)}, anchor=south,rotate=-90},
                grid=major,
                width=7.5cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend4_2},
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
                colorbar,
                colorbar style={
                    title={emlm logit-score-std},
                    title style={at={(0.3,1.0)}},
                    },
                colormap name=viridis,
                point meta min=0,
                point meta max=15,
            ]

                                

                                


                
                \addplot[color={rgb,255: red,57; green,86; blue,140}, mark=square*, thick, mark repeat=33] coordinates {

(5000,	0.5835522413)
(10000,	0.6012792587)
(15000,	0.6239863038)
(20000,	0.6363677979)
(25000,	0.6436550617)
(30000,	0.6502113342)
(35000,	0.6538206935)
(40000,	0.6592575908)
(45000,	0.6608338356)
(50000,	0.6646487713)
(55000,	0.6685551405)
(60000,	0.6674129367)
(65000,	0.6715477109)
(70000,	0.6768703461)
(75000,	0.6766419411)
(80000,	0.6762763858)
(85000,	0.6794517636)
(90000,	0.6816447973)
(95000,	0.6830839515)
(100000,	0.6845688224)
(105000,	0.6897544265)
(110000,	0.6844317317)
(115000,	0.6873100996)
(120000,	0.6928840876)
(125000,	0.691262126)
(130000,	0.691467762)
(135000,	0.6950999498)
(140000,	0.6934095025)
(145000,	0.6949857473)
(150000,	0.6979783177)
(155000,	0.6975899339)
(160000,	0.6997829676)
(165000,	0.6996230483)
(170000,	0.7000342607)
(175000,	0.7002170086)
(180000,	0.7033923268)
(185000,	0.704077661)
(190000,	0.7060651183)
(195000,	0.7061336637)
(200000,	0.7077555656)
(205000,	0.7073215246)
(210000,	0.7053340673)
(215000,	0.7098343968)
(220000,	0.7138320804)
(225000,	0.7134209275)
(230000,	0.7118903399)
(235000,	0.7100171447)
(240000,	0.7162764072)
(245000,	0.7147458792)
(250000,	0.7174414396)
(255000,	0.7151799202)
(260000,	0.7180811167)
(265000,	0.7190862298)
(270000,	0.7194517255)
(275000,	0.7206624746)
(280000,	0.7211878896)
(285000,	0.7195430994)
(290000,	0.7223758101)
(295000,	0.7225128412)
(300000,	0.7263963223)
(305000,	0.7263734937)
(310000,	0.7254368663)
(315000,	0.7274471521)
(320000,	0.7267389894)
(325000,	0.7274700403)
(330000,	0.7284751534)
(335000,	0.7288406491)
(340000,	0.728794992)
(345000,	0.7299143076)
(350000,	0.7319017649)
(355000,	0.7328383923)
(360000,	0.7356482148)
(365000,	0.7323358059)
(370000,	0.7381153703)
(375000,	0.7376127839)
(380000,	0.737293005)
(385000,	0.7371330857)
(390000,	0.7377498746)
(395000,	0.7381610274)
(400000,	0.7381381989)
(405000,	0.7397372723)
(410000,	0.7385950685)
(415000,	0.7418618202)
(420000,	0.7414506078)
(425000,	0.7412221432)
(430000,	0.7438263893)
(435000,	0.7440548539)
(440000,	0.7450371385)
(445000,	0.7472530007)
(450000,	0.7468875051)
(455000,	0.7451056242)
(460000,	0.746978879)
(465000,	0.7491719127)
(470000,	0.7497887015)
(475000,	0.7486921549)
(480000,	0.7513877749)
(485000,	0.7504740357)
(490000,	0.7528269291)
(495000,	0.7520731091)
(500000,	0.7545630932)
(505000,	0.756573379)
(510000,	0.756870389)
(515000,	0.7557281256)
(520000,	0.7583552003)
(525000,	0.7573043704)
(530000,	0.7567789555)
(535000,	0.7569388747)
(540000,	0.7567561269)
(545000,	0.7579211593)
(550000,	0.7605939507)
(555000,	0.7603883743)
(560000,	0.759588778)
(565000,	0.7590862513)
(570000,	0.7612563968)
(575000,	0.7613706589)
(580000,	0.7626270652)
(585000,	0.7627184391)
(590000,	0.7635636926)
(595000,	0.7630382776)
(600000,	0.7634037733)

                };
                \addlegendentry{emlm-ptd-indep-repeat-lr-l (4)}



                \addplot[color={rgb,255: red,43; green,174; blue,127}, mark=square, thick, mark repeat=33] coordinates {

(5000,	0.5835522413)
(10000,	0.6012792587)
(15000,	0.6245345473)
(20000,	0.6365505457)
(25000,	0.6434494853)
(30000,	0.6495716572)
(35000,	0.654368937)
(40000,	0.6573386788)
(45000,	0.6600114107)
(50000,	0.6635979414)
(55000,	0.6665219665)
(60000,	0.6678469181)
(65000,	0.6688749194)
(70000,	0.6727127433)
(75000,	0.6739919782)
(80000,	0.6737635732)
(85000,	0.6757509708)
(90000,	0.6761621833)
(95000,	0.6803426743)
(100000,	0.6793603897)
(105000,	0.6827870011)
(110000,	0.6823072433)
(115000,	0.6821244955)
(120000,	0.688041091)
(125000,	0.6871730685)
(130000,	0.6855054498)
(135000,	0.6869217753)
(140000,	0.6873786449)
(145000,	0.6885208488)
(150000,	0.688680768)
(155000,	0.6924957037)
(160000,	0.6911935806)
(165000,	0.6923586726)
(170000,	0.6933181286)
(175000,	0.6942775846)
(180000,	0.6939349174)
(185000,	0.6980468035)
(190000,	0.6969503164)
(195000,	0.6976356506)
(200000,	0.7003769279)
(205000,	0.6984580159)
(210000,	0.6967903972)
(215000,	0.6988920569)
(220000,	0.7008109689)
(225000,	0.7013592124)
(230000,	0.7010165453)
(235000,	0.6991890073)
(240000,	0.7032552958)
(245000,	0.7034608722)
(250000,	0.704077661)
(255000,	0.7015648484)
(260000,	0.7039634585)
(265000,	0.7071616054)
(270000,	0.7049000859)
(275000,	0.7061107755)
(280000,	0.7057681084)
(285000,	0.7073215246)
(290000,	0.7050599456)
(295000,	0.7083495259)
(300000,	0.7076641917)
(305000,	0.7090576887)
(310000,	0.7093089819)
(315000,	0.7074357271)
(320000,	0.7106339335)
(325000,	0.7102227211)
(330000,	0.7113877535)
(335000,	0.7109994292)
(340000,	0.7092632651)
(345000,	0.7102912664)
(350000,	0.7129639983)
(355000,	0.7132381201)
(360000,	0.7145174146)
(365000,	0.7123243809)
(370000,	0.7155225873)
(375000,	0.7125528455)
(380000,	0.7120730877)
(385000,	0.7117304206)
(390000,	0.7130325437)
(395000,	0.7155682445)
(400000,	0.7135123014)
(405000,	0.7145859599)
(410000,	0.7147915363)
(415000,	0.7176013589)
(420000,	0.7168475389)
(425000,	0.7183324099)
(430000,	0.7174414396)
(435000,	0.718378067)
(440000,	0.7188806534)
(445000,	0.7216676474)
(450000,	0.721827507)
(455000,	0.7154311538)
(460000,	0.7180125713)
(465000,	0.718903482)
(470000,	0.7187207341)
(475000,	0.7224671841)
(480000,	0.7211878896)
(485000,	0.7217361331)
(490000,	0.7216904759)
(495000,	0.7224214673)
(500000,	0.7248657942)
(505000,	0.7255511284)
(510000,	0.7226499319)
(515000,	0.7233580947)
(520000,	0.7228326797)
(525000,	0.7217133045)
(530000,	0.7237692475)
(535000,	0.7243175507)
(540000,	0.7226270437)
(545000,	0.7232667208)
(550000,	0.7234722972)
(555000,	0.7227641344)
(560000,	0.7252541184)
(565000,	0.7246830463)
(570000,	0.7226955891)
(575000,	0.724614501)
(580000,	0.7266247869)
(585000,	0.7247515917)
(590000,	0.7252312899)
(595000,	0.7270816565)
(600000,	0.7249114513)
                
                };
                \addlegendentry{emlm-ptd-indep-repeat-lr-h (9.49)}



                \addplot[color={rgb,255: red,54; green,92; blue,141}, mark=pentagon*, thick, mark repeat=40] coordinates {

(5000,	0.5839862823)
(10000,	0.6043860912)
(15000,	0.624237597)
(20000,	0.6353855133)
(25000,	0.6419646144)
(30000,	0.6495031118)
(35000,	0.6518560648)
(40000,	0.6574528813)
(45000,	0.6602170467)
(50000,	0.6642375588)
(55000,	0.6668189764)
(60000,	0.6694917083)
(65000,	0.6734437346)
(70000,	0.6754997373)
(75000,	0.6745402813)
(80000,	0.6793832183)
(85000,	0.6821244955)
(90000,	0.6825128794)
(95000,	0.6821473241)
(100000,	0.6815990806)
(105000,	0.687515676)
(110000,	0.6868988872)
(115000,	0.6914905906)
(120000,	0.6911935806)
(125000,	0.6906225085)
(130000,	0.6934323311)
(135000,	0.693957746)
(140000,	0.6946659088)
(145000,	0.6939805746)
(150000,	0.6949628592)
(155000,	0.6933409572)
(160000,	0.6971330643)
(165000,	0.7004226446)
(170000,	0.7001484632)
(175000,	0.701153636)
(180000,	0.7049685717)
(185000,	0.7065448165)
(190000,	0.7049457431)
(195000,	0.7083038092)
(200000,	0.7097658515)
(205000,	0.7097658515)
(210000,	0.7101541758)
(215000,	0.7094231844)
(220000,	0.7116390467)
(225000,	0.7126442194)
(230000,	0.7119360566)
(235000,	0.7159109116)
(240000,	0.7167332768)
(245000,	0.7162307501)
(250000,	0.714722991)
(255000,	0.7197030187)
(260000,	0.7188806534)
(265000,	0.7196344733)
(270000,	0.7199771404)
(275000,	0.7205482721)
(280000,	0.7217590213)
(285000,	0.7230610847)
(290000,	0.7220102549)
(295000,	0.7246602178)
(300000,	0.7260308266)
(305000,	0.7260308266)
(310000,	0.7275385261)
(315000,	0.7272187471)
(320000,	0.7267389894)
(325000,	0.7320616841)
(330000,	0.7302569747)
(335000,	0.7319474816)
(340000,	0.7306910157)
(345000,	0.7308052778)
(350000,	0.7314448953)
(355000,	0.7309651375)
(360000,	0.7304626107)
(365000,	0.7321302295)
(370000,	0.7346659303)
(375000,	0.7346887589)
(380000,	0.7366076708)
(385000,	0.7386636138)
(390000,	0.7396002412)
(395000,	0.7405139804)
(400000,	0.7395316958)
(405000,	0.7415648103)
(410000,	0.7404683232)
(415000,	0.7413364053)
(420000,	0.7436436415)
(425000,	0.7439405918)
(430000,	0.7435522676)
(435000,	0.7457681298)
(440000,	0.7473443747)
(445000,	0.7465904951)
(450000,	0.7475271225)
(455000,	0.7477326989)
(460000,	0.7478012443)
(465000,	0.7472758293)
(470000,	0.7491719127)
(475000,	0.7489206195)
(480000,	0.7521644831)
(485000,	0.7537407279)
(490000,	0.752918303)
(495000,	0.7536265254)
(500000,	0.7542433143)
(505000,	0.7542204261)
(510000,	0.7583780885)
(515000,	0.7547230124)
(520000,	0.7568018436)
(525000,	0.758926332)
(530000,	0.7583323717)
(535000,	0.7602512836)
(540000,	0.7602512836)
(545000,	0.76075387)
(550000,	0.7613021135)
(555000,	0.762809813)
(560000,	0.7637236118)
(565000,	0.7642946839)
(570000,	0.7648658156)
(575000,	0.7656196356)
(580000,	0.7660536766)
(585000,	0.7664877176)
(590000,	0.7655510902)
(595000,	0.7661678791)
(600000,	0.7662135959)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-l (4.33)}



                \addplot[color={rgb,255: red,45; green,178; blue,125}, mark=pentagon, thick, mark repeat=40] coordinates {

(5000,	0.584214747)
(10000,	0.6047515869)
(15000,	0.6250599623)
(20000,	0.6342204213)
(25000,	0.6399771571)
(30000,	0.6466019154)
(35000,	0.6518332362)
(40000,	0.6558994651)
(45000,	0.6574985981)
(50000,	0.6629811525)
(55000,	0.6661336422)
(60000,	0.6648772359)
(65000,	0.6710451245)
(70000,	0.6713192463)
(75000,	0.6723700762)
(80000,	0.6760936379)
(85000,	0.6770530939)
(90000,	0.6766875982)
(95000,	0.6784009337)
(100000,	0.6755453944)
(105000,	0.681804657)
(110000,	0.6829012036)
(115000,	0.6855511069)
(120000,	0.6869217753)
(125000,	0.6851398945)
(130000,	0.6851170659)
(135000,	0.685459733)
(140000,	0.6867618561)
(145000,	0.6870131493)
(150000,	0.689343214)
(155000,	0.68685323)
(160000,	0.6900285482)
(165000,	0.6912164688)
(170000,	0.6929982901)
(175000,	0.6938892007)
(180000,	0.6972244382)
(185000,	0.6968132257)
(190000,	0.6953969002)
(195000,	0.6968817711)
(200000,	0.6982067227)
(205000,	0.6984808445)
(210000,	0.7028440833)
(215000,	0.6989834309)
(220000,	0.6993946433)
(225000,	0.6987093091)
(230000,	0.7001713514)
(235000,	0.7018389702)
(240000,	0.7024100423)
(245000,	0.7017932534)
(250000,	0.702981174)
(255000,	0.7047401667)
(260000,	0.7035979629)
(265000,	0.7068189383)
(270000,	0.7070702314)
(275000,	0.7064534426)
(280000,	0.7043517828)
(285000,	0.7057452798)
(290000,	0.7052198648)
(295000,	0.7077099085)
(300000,	0.7084180713)
(305000,	0.7062250376)
(310000,	0.7092860937)
(315000,	0.7102684379)
(320000,	0.707527101)
(325000,	0.7094917297)
(330000,	0.7092632651)
(335000,	0.713763535)
(340000,	0.7109308839)
(345000,	0.7125756741)
(350000,	0.71353513)
(355000,	0.7091033459)
(360000,	0.7088292241)
(365000,	0.7129411697)
(370000,	0.7144488692)
(375000,	0.7121644616)
(380000,	0.7143803835)
(385000,	0.7143346667)
(390000,	0.7156139612)
(395000,	0.7154996991)
(400000,	0.7160251141)
(405000,	0.7194060683)
(410000,	0.7164591551)
(415000,	0.7187207341)
(420000,	0.7189948559)
(425000,	0.7207538486)
(430000,	0.7171673179)
(435000,	0.7185379863)
(440000,	0.7184922695)
(445000,	0.7168246508)
(450000,	0.7166876197)
(455000,	0.7184694409)
(460000,	0.7184466124)
(465000,	0.7170987725)
(470000,	0.7182866931)
(475000,	0.7194517255)
(480000,	0.7196573615)
(485000,	0.7247287035)
(490000,	0.7231296301)
(495000,	0.7208452225)
(500000,	0.721599102)
(505000,	0.7194746137)
(510000,	0.7255054116)
(515000,	0.7208452225)
(520000,	0.7222158909)
(525000,	0.722558558)
(530000,	0.7206853032)
(535000,	0.723518014)
(540000,	0.7272187471)
(545000,	0.7248657942)
(550000,	0.7247287035)
(555000,	0.7247515917)
(560000,	0.7263049483)
(565000,	0.7274471521)
(570000,	0.7276756167)
(575000,	0.7271273732)
(580000,	0.7275385261)
(585000,	0.7260536551)
(590000,	0.7284751534)
(595000,	0.7282010317)
(600000,	0.7244545817)
(605000,	0.7269217372)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-h (9.65)}



            \end{axis}
        \end{tikzpicture}
\end{minipage}




\caption{\textbf{Accuracies of EMLM Pre-training.} The logit-score-std value of each model is associated with the model name in the legend. The value is also used to color each line of the graph.}
\label{fig:emlm-pretraining-accuracies}

\end{figure*}










\begin{figure*}

\begin{minipage}{0.46\textwidth} %

\vspace{15pt}

\centering{
\pgfplotslegendfromname{sharedlegend1_1}
}

\vspace{15pt}

                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={Train Loss}, %
                xlabel near ticks,
                ylabel style={at={(0,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend1_1}, %
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
            ]

                                

                \addplot[color={rgb,255: red,43; green,117; blue,142}, mark=triangle*, thick, smooth, mark repeat=20, each nth point={20}] coordinates {

(950,	3.557399988)
(2400,	3.081099987)
(3150,	2.963500023)
(3200,	2.988800049)
(3600,	2.885499954)
(3900,	2.849400043)
(4150,	2.816499949)
(4500,	2.811199903)
(5200,	2.735599995)
(5400,	2.716599941)
(6450,	2.658499956)
(6550,	2.636100054)
(7900,	2.610399961)
(8050,	2.560600042)
(8250,	2.558500051)
(8650,	2.533400059)
(9600,	2.52850008)
(10200,	2.506799936)
(11500,	2.477900028)
(12250,	2.435800076)
(12300,	2.450900078)
(13000,	2.434000015)
(13600,	2.410000086)
(13750,	2.386699915)
(14150,	2.394200087)
(14300,	2.369999886)
(14800,	2.407900095)
(15850,	2.350899935)
(16000,	2.359600067)
(17350,	2.284300089)
(17950,	2.33039999)
(18350,	2.323699951)
(18950,	2.291399956)
(19350,	2.297499895)
(19550,	2.307800055)
(20150,	2.296000004)
(20800,	2.26789999)
(21850,	2.2506001)
(21900,	2.261699915)
(22000,	2.257499933)
(22350,	2.220000029)
(23100,	2.276400089)
(23300,	2.242899895)
(23800,	2.240200043)
(24050,	2.253000021)
(24100,	2.2348001)
(25550,	2.215899944)
(25650,	2.244899988)
(25700,	2.199599981)
(26700,	2.231600046)
(26950,	2.19630003)
(27050,	2.212300062)
(27650,	2.191299915)
(27850,	2.223400116)
(28150,	2.203000069)
(29550,	2.22239995)
(29750,	2.170300007)
(29850,	2.197000027)
(31500,	2.163300037)
(31900,	2.164000034)
(32200,	2.18840003)
(32250,	2.191499949)
(32950,	2.160399914)
(33400,	2.173199892)
(33800,	2.141900063)
(36100,	2.125400066)
(36300,	2.161499977)
(37250,	2.139600039)
(38250,	2.131200075)
(38800,	2.123699903)
(39150,	2.140100002)
(39450,	2.145499945)
(40250,	2.133500099)
(41000,	2.149499893)
(41650,	2.125699997)
(42900,	2.098400116)
(43350,	2.101799965)
(44350,	2.111000061)
(45100,	2.083699942)
(46550,	2.111099958)
(47150,	2.08010006)
(47500,	2.093300104)
(50000,	2.08100009)
(50150,	2.066200018)
(50250,	2.058900118)
(50800,	2.08010006)
(51150,	2.0625)
(51350,	2.074800014)
(51450,	2.086299896)
(51900,	2.088099957)
(52850,	2.059200048)
(53550,	2.077100039)
(53600,	2.060199976)
(53900,	2.058500051)
(54950,	2.065099955)
(55250,	2.075799942)
(55500,	2.082600117)
(55600,	2.07249999)
(56300,	2.089900017)
(56650,	2.067100048)
(57350,	2.047800064)
(57600,	2.073400021)
(57650,	2.082600117)
(58250,	2.061000109)
(58750,	2.072099924)
(58850,	2.048700094)
(59250,	2.043499947)
(59700,	2.036999941)
(60950,	2.057399988)
(61300,	2.021899939)
(62350,	2.059000015)
(62600,	2.040100098)
(62650,	2.065700054)
(62750,	2.033900023)
(62900,	2.076400042)
(63100,	2.085400105)
(63400,	2.023600101)
(63600,	2.062099934)
(63850,	2.068900108)
(64950,	2.034399986)
(66300,	2.037899971)
(67300,	2.021100044)
(68050,	2.056900024)
(68250,	2.037800074)
(68800,	2.044699907)
(68850,	2.013799906)
(70900,	2.038399935)
(71950,	2.015300035)
(72000,	2.021800041)
(72900,	2.027699947)
(72950,	2.020999908)
(73750,	1.994799972)
(73850,	2.048500061)
(74750,	2.032999992)
(75150,	2.016900063)
(75550,	2.017299891)
(75700,	2.03760004)
(77450,	2.011600018)
(77600,	2.020900011)
(78300,	2.008599997)
(78450,	1.995800018)
(78700,	2.006500006)
(79300,	2.008599997)
(79850,	2.025099993)
(80100,	1.995100021)
(81400,	1.992599964)
(81800,	1.995800018)
(83550,	1.984899998)
(84000,	1.993199944)
(84300,	2.012200117)
(85150,	1.977399945)
(85250,	2.02699995)
(85400,	1.980399966)
(85600,	1.983399987)
(88800,	1.976999998)
(88900,	2.002300024)
(89500,	1.984899998)
(89650,	2.003200054)
(90050,	1.960700035)
(92400,	1.96510005)
(92600,	1.984699965)
(93050,	1.99909997)
(93400,	1.988600016)
(94450,	1.97510004)
(95000,	1.993700027)
(95150,	1.960000038)
(95450,	1.968899965)
(95500,	1.989199996)
(96250,	1.978199959)
(96850,	1.984099984)
(97050,	1.965399981)
(97300,	1.966400027)
(97400,	1.979500055)
(98050,	1.966899991)
(98100,	1.961599946)
(98350,	1.988299966)
(99000,	1.959400058)
(103550,	1.972300053)
(104000,	1.974300027)
(104500,	1.975499988)
(105050,	1.95480001)
(105750,	1.948699951)
(105800,	1.943899989)
(106000,	1.941400051)
(106050,	1.950600028)
(107000,	1.960600019)
(109750,	1.89989996)
(110500,	1.970900059)
(110800,	1.956599951)
(112000,	1.955600023)
(112250,	1.93900001)
(115850,	1.93690002)
(116000,	1.949200034)
(117150,	1.934700012)
(118000,	1.940799952)
(119750,	1.924000025)
(121850,	1.936300039)
(122100,	1.924999952)
(122750,	1.934000015)
(123150,	1.928200006)
(123300,	1.917600036)
(124300,	1.954100013)
(124950,	1.91989994)
(125200,	1.932600021)
(125900,	1.92809999)
(126000,	1.931499958)
(126450,	1.930400014)
(126550,	1.908200026)
(128350,	1.922700047)
(128900,	1.947199941)
(128950,	1.913699985)
(129450,	1.940400004)
(130000,	1.903300047)
(130350,	1.937100053)
(131000,	1.903499961)
(131400,	1.91079998)
(131800,	1.936100006)
(132200,	1.903399944)
(133550,	1.953699946)
(133750,	1.891800046)
(134100,	1.940600038)
(134250,	1.906299949)
(134350,	1.903399944)
(134500,	1.914999962)
(134700,	1.935099959)
(135150,	1.91779995)
(135450,	1.902799964)
(135700,	1.918900013)
(135900,	1.907299995)
(136500,	1.922700047)
(136550,	1.900699973)
(136750,	1.924399972)
(137000,	1.892199993)
(137050,	1.905300021)
(137700,	1.896600008)
(137750,	1.915899992)
(137800,	1.91989994)
(138050,	1.907299995)
(138300,	1.917500019)
(138450,	1.896299958)
(138950,	1.919100046)
(139300,	1.874799967)
(140650,	1.882699966)
(141750,	1.878900051)
(142250,	1.898300052)
(143100,	1.924000025)
(143150,	1.904600024)
(146100,	1.897699952)
(146750,	1.907500029)
(147650,	1.894899964)
(147800,	1.882099986)
(148150,	1.902099967)
(148300,	1.868299961)
(148700,	1.895099998)
(151000,	1.891800046)
(151750,	1.883599997)
(152400,	1.877799988)
(154200,	1.894099951)
(154250,	1.897099972)
(155200,	1.86740005)
(155250,	1.885699987)
(155300,	1.895200014)
(155800,	1.875499964)
(156000,	1.925300002)
(156050,	1.882099986)
(156100,	1.893700004)
(156450,	1.872200012)
(157300,	1.884699941)
(158700,	1.902099967)
(159650,	1.895599961)
(160000,	1.877699971)
(160250,	1.877400041)
(160900,	1.898599982)
(161050,	1.878600001)
(161500,	1.887300014)
(162100,	1.878900051)
(163300,	1.880300045)
(163450,	1.863999963)
(165350,	1.899399996)
(167050,	1.873600006)
(167850,	1.884699941)
(168750,	1.858500004)
(169300,	1.866999984)
(169700,	1.859500051)
(170250,	1.893700004)
(170950,	1.867200017)
(173100,	1.871500015)
(174200,	1.870399952)
(174250,	1.868700027)
(174600,	1.875499964)
(174700,	1.851799965)
(175050,	1.879400015)
(176350,	1.845100045)
(177250,	1.888200045)
(178350,	1.861700058)
(178500,	1.841699958)
(178850,	1.849099994)
(179450,	1.861799955)
(180050,	1.866600037)
(180700,	1.833400011)
(180750,	1.849499941)
(180850,	1.847499967)
(181550,	1.857900023)
(182750,	1.870000005)
(182900,	1.864400029)
(183000,	1.878999949)
(183100,	1.867900014)
(183250,	1.874600053)
(183450,	1.865200043)
(183600,	1.839599967)
(184550,	1.843000054)
(185050,	1.844300032)
(185650,	1.880100012)
(185900,	1.869199991)
(187300,	1.838799953)
(187450,	1.862200022)
(187700,	1.853000045)
(187750,	1.806599975)
(188100,	1.853500009)
(188200,	1.84920001)
(189150,	1.848700047)
(189200,	1.833500028)
(189400,	1.85710001)
(189550,	1.853600025)
(192450,	1.847900033)
(192550,	1.845199943)
(193050,	1.837800026)
(193500,	1.85010004)
(195150,	1.835500002)
(195600,	1.834400058)
(195800,	1.852399945)
(196100,	1.8398)
(196700,	1.818699956)
(196850,	1.84829998)
(197700,	1.859200001)
(198350,	1.846199989)
(198800,	1.835600019)
(199100,	1.858199954)
(200650,	1.843799949)
(200750,	1.804999948)
(201200,	1.842000008)
(201750,	1.837800026)
(202050,	1.837599993)
(202400,	1.835700035)
(204250,	1.841899991)
(205500,	1.843099952)
(205800,	1.832900047)
(206100,	1.841699958)
(206250,	1.834200025)
(207350,	1.86740005)
(209100,	1.839400053)
(209650,	1.827299953)
(210400,	1.838999987)
(211400,	1.817299962)
(212350,	1.796700001)
(212500,	1.830299973)
(212650,	1.835000038)
(212900,	1.839900017)
(215950,	1.805600047)
(216200,	1.838799953)
(216450,	1.837700009)
(216750,	1.830199957)
(219000,	1.825500011)
(219800,	1.837200046)
(221150,	1.842000008)
(221800,	1.796499968)
(222200,	1.79610002)
(222750,	1.832900047)
(223350,	1.832999945)
(224500,	1.835500002)
(224800,	1.829399943)
(226300,	1.823699951)
(226800,	1.814299941)
(227000,	1.841300011)
(228250,	1.80369997)
(228450,	1.797700047)
(228750,	1.816799998)
(230500,	1.826799989)
(230650,	1.818099976)
(232500,	1.826300025)
(232950,	1.814200044)
(233000,	1.814399958)
(233400,	1.807000041)
(233950,	1.814700007)
(234350,	1.793499947)
(234550,	1.78670001)
(234650,	1.820799947)
(234950,	1.804499984)
(235400,	1.824800014)
(235850,	1.83099997)
(236550,	1.782099962)
(236900,	1.818300009)
(238000,	1.798200011)
(238350,	1.808300018)
(238650,	1.827399969)
(238850,	1.805400014)
(238900,	1.80400002)
(240250,	1.819700003)
(240400,	1.813899994)
(240550,	1.783900023)
(240750,	1.790599942)
(241550,	1.823600054)
(241650,	1.805400014)
(241800,	1.804200053)
(241850,	1.786399961)
(242250,	1.799999952)
(244150,	1.802999973)
(244800,	1.786000013)
(245550,	1.817800045)
(246500,	1.807000041)
(246700,	1.779899955)
(247050,	1.805099964)
(247250,	1.806599975)
(247500,	1.801399946)
(249050,	1.784199953)
(249600,	1.789899945)
(251200,	1.774700046)
(252400,	1.824100018)
(253350,	1.822900057)
(254000,	1.786399961)
(254050,	1.776200056)
(254450,	1.802299976)
(254550,	1.790899992)
(254800,	1.778800011)
(256650,	1.797000051)
(256850,	1.788800001)
(257050,	1.797299981)
(257600,	1.781499982)
(257650,	1.792400002)
(257750,	1.793300033)
(257800,	1.792299986)
(259400,	1.793499947)
(259950,	1.805299997)
(260050,	1.798400044)
(260300,	1.770099998)
(260400,	1.773900032)
(260950,	1.783100009)
(261300,	1.772500038)
(261950,	1.807500005)
(262700,	1.753600001)
(263150,	1.770099998)
(263300,	1.772699952)
(264800,	1.785599947)
(265950,	1.785899997)
(266000,	1.804499984)
(266150,	1.773499966)
(266250,	1.801699996)
(266450,	1.756999969)
(266750,	1.791000009)
(268150,	1.768599987)
(268550,	1.763599992)
(269700,	1.781700015)
(270150,	1.776499987)
(270200,	1.780699968)
(272300,	1.774500012)
(272750,	1.796800017)
(272900,	1.766700029)
(273000,	1.770900011)
(275250,	1.762699962)
(275500,	1.785899997)
(275550,	1.769500017)
(276100,	1.76760006)
(277300,	1.76699996)
(278400,	1.771800041)
(280250,	1.79279995)
(282700,	1.745900035)
(283400,	1.792099953)
(286200,	1.755399942)
(286550,	1.787700057)
(287650,	1.759299994)
(287800,	1.764299989)
(287900,	1.750399947)
(287950,	1.766299963)
(289100,	1.754699945)
(289500,	1.749799967)
(291650,	1.748200059)
(293350,	1.753299952)
(294000,	1.743299961)
(294150,	1.780699968)
(297450,	1.756000042)
(297850,	1.75150001)
(298250,	1.758399963)
(299100,	1.725700021)
(299550,	1.748200059)
(299900,	1.764600039)
(300200,	1.756299973)
(300500,	1.759500027)
(302300,	1.736099958)
(302700,	1.748900056)
(303850,	1.740499973)
(303950,	1.770300031)
(304000,	1.75909996)
(305600,	1.74119997)
(305700,	1.762199998)
(306700,	1.75)
(306950,	1.714400053)
(307050,	1.72300005)
(307150,	1.761899948)
(308450,	1.736899972)
(310300,	1.70599997)
(310600,	1.76030004)
(311100,	1.732900023)
(311300,	1.746399999)
(312200,	1.750100017)
(312600,	1.746000051)
(314000,	1.729300022)
(314100,	1.730900049)
(314450,	1.73239994)
(314850,	1.708099961)
(314900,	1.733199954)
(315050,	1.766600013)
(315750,	1.740499973)
(316450,	1.754699945)
(316650,	1.762899995)
(316750,	1.737499952)
(317400,	1.734400034)
(317950,	1.748600006)
(318000,	1.72179997)
(318250,	1.741299987)
(318500,	1.741999984)
(320350,	1.720399976)
(321250,	1.733500004)
(322200,	1.72239995)
(322500,	1.746199965)
(323000,	1.736299992)
(323700,	1.727399945)
(324600,	1.729200006)
(324750,	1.731099963)
(326450,	1.720000029)
(326600,	1.706900001)
(327050,	1.716099977)
(327350,	1.735599995)
(327600,	1.716699958)
(328250,	1.704100013)
(328500,	1.72360003)
(329300,	1.736999989)
(329550,	1.699100018)
(329800,	1.71239996)
(330000,	1.733899951)
(330800,	1.691799998)
(331500,	1.701699972)
(332500,	1.735800028)
(333700,	1.750499964)
(335450,	1.738100052)
(335800,	1.71389997)
(336050,	1.70599997)
(336150,	1.701799989)
(336250,	1.703500032)
(336550,	1.724499941)
(336750,	1.712800026)
(337550,	1.697900057)
(338100,	1.708299994)
(338850,	1.726099968)
(339300,	1.71239996)
(340150,	1.667600036)
(341100,	1.732499957)
(341900,	1.720299959)
(342150,	1.707399964)
(342250,	1.704599977)
(342550,	1.706799984)
(343000,	1.737900019)
(343800,	1.711199999)
(345750,	1.742300034)
(345850,	1.705299973)
(346000,	1.717900038)
(346550,	1.74059999)
(346900,	1.706200004)
(348800,	1.720299959)
(349600,	1.671499968)
(349850,	1.706200004)
(349950,	1.723700047)
(350100,	1.708799958)
(350950,	1.706699967)
(351450,	1.701500058)
(351500,	1.706200004)
(352250,	1.707100034)
(352750,	1.702299953)
(354400,	1.698099971)
(355900,	1.691599965)
(356050,	1.697700024)
(356350,	1.709200025)
(358250,	1.722499967)
(358900,	1.709499955)
(358950,	1.709200025)
(359050,	1.721500039)
(359350,	1.707999945)
(359500,	1.711599946)
(360400,	1.700099945)
(361300,	1.725900054)
(362500,	1.710700035)
(362700,	1.710800052)
(363300,	1.680999994)
(363750,	1.695899963)
(365150,	1.702299953)
(365450,	1.682500005)
(366750,	1.680500031)
(366950,	1.711599946)
(367050,	1.68780005)
(367700,	1.700799942)
(367950,	1.682399988)
(368400,	1.683899999)
(368900,	1.699499965)
(369300,	1.688199997)
(370900,	1.699499965)
(371250,	1.684700012)
(371800,	1.692999959)
(371850,	1.68659997)
(373250,	1.669100046)
(373450,	1.703500032)
(373550,	1.676200032)
(374150,	1.709200025)
(375350,	1.681200027)
(375950,	1.692899942)
(376350,	1.694100022)
(376650,	1.689100027)
(377200,	1.669199944)
(377600,	1.702100039)
(377700,	1.690999985)
(378000,	1.692299962)
(378300,	1.667099953)
(379700,	1.699300051)
(380050,	1.684499979)
(380150,	1.697900057)
(380250,	1.67019999)
(380400,	1.670699954)
(381950,	1.690799952)
(382000,	1.67900002)
(382250,	1.682299972)
(383050,	1.693400025)
(383100,	1.678799987)
(386100,	1.685099959)
(386400,	1.663100004)
(386550,	1.663900018)
(387850,	1.674600005)
(387900,	1.679299951)
(388100,	1.666700006)
(389750,	1.668900013)
(389800,	1.659800053)
(391100,	1.673499942)
(391950,	1.662799954)
(392150,	1.688899994)
(392550,	1.669999957)
(392800,	1.64989996)
(392850,	1.666300058)
(393150,	1.68780005)
(394150,	1.655599952)
(394800,	1.664399981)
(395100,	1.64989996)
(395900,	1.672899961)
(396350,	1.690600038)
(396500,	1.681800008)
(399350,	1.666499972)
(401350,	1.66960001)
(401500,	1.653499961)
(401550,	1.636999965)
(401650,	1.683200002)
(402350,	1.662400007)
(402750,	1.636100054)
(403900,	1.660099983)
(403950,	1.647799969)
(404850,	1.651100039)
(406150,	1.66929996)
(407150,	1.671000004)
(407250,	1.672999978)
(408200,	1.654399991)
(408250,	1.664800048)
(409650,	1.641000032)
(410050,	1.649399996)
(410100,	1.659999967)
(410850,	1.655200005)
(411500,	1.645400047)
(411550,	1.63409996)
(412800,	1.641899943)
(413900,	1.661399961)
(414200,	1.642799973)
(414350,	1.647500038)
(414400,	1.662099957)
(414600,	1.667199969)
(414850,	1.647099972)
(415100,	1.653699994)
(417500,	1.657500029)
(417650,	1.618299961)
(418200,	1.646000028)
(418650,	1.651299953)
(418900,	1.652500033)
(419900,	1.649000049)
(420600,	1.65989995)
(420850,	1.673300028)
(422900,	1.624300003)
(423100,	1.646499991)
(424600,	1.641499996)
(425250,	1.634699941)
(426100,	1.651299953)
(426550,	1.626999974)
(427450,	1.631000042)
(427750,	1.640400052)
(428200,	1.664499998)
(430100,	1.638900042)
(430350,	1.677099943)
(430950,	1.633900046)
(431050,	1.670699954)
(431100,	1.633599997)
(431400,	1.630800009)
(433000,	1.637400031)
(433200,	1.643100023)
(434750,	1.621299982)
(435050,	1.638499975)
(435700,	1.614500046)
(435950,	1.648399949)
(436250,	1.624899983)
(437250,	1.653699994)
(437650,	1.657199979)
(437750,	1.630300045)
(438850,	1.640799999)
(438950,	1.637500048)
(439450,	1.629600048)
(440000,	1.642099977)
(441050,	1.61469996)
(441200,	1.652199984)
(441700,	1.593400002)
(443300,	1.656999946)
(443550,	1.634600043)
(443900,	1.629199982)
(444450,	1.622799993)
(444750,	1.650099993)
(445100,	1.630300045)
(445900,	1.617300034)
(446100,	1.633700013)
(447050,	1.648699999)
(448350,	1.640400052)
(448550,	1.599799991)
(449000,	1.631600022)
(449300,	1.619500041)
(449350,	1.639600039)
(449550,	1.623000026)
(450350,	1.613499999)
(451700,	1.63409996)
(452500,	1.613299966)
(452950,	1.620100021)
(453300,	1.636999965)
(453550,	1.64380002)
(455900,	1.620800018)
(456100,	1.625)
(457650,	1.60739994)
(458050,	1.639199972)
(458100,	1.610299945)
(458200,	1.623200059)
(458250,	1.602800012)
(459550,	1.641199946)
(459700,	1.626999974)
(460050,	1.613700032)
(460200,	1.596899986)
(460450,	1.602100015)
(460650,	1.634500027)
(461100,	1.583400011)
(461150,	1.613499999)
(461350,	1.647199988)
(461750,	1.617900014)
(462650,	1.607599974)
(462700,	1.619600058)
(464600,	1.632099986)
(465200,	1.605700016)
(465300,	1.623600006)
(465650,	1.593500018)
(466150,	1.618999958)
(466200,	1.615700006)
(466400,	1.602800012)
(466500,	1.624199986)
(466700,	1.613299966)
(466850,	1.612499952)
(467300,	1.623999953)
(467650,	1.621799946)
(468000,	1.601699948)
(468300,	1.626799941)
(468350,	1.608700037)
(468650,	1.626099944)
(468900,	1.592399955)
(469400,	1.585000038)
(469900,	1.613399982)
(470200,	1.629799962)
(470950,	1.609500051)
(471950,	1.624899983)
(472100,	1.586400032)
(472200,	1.605200052)
(472850,	1.630200028)
(473250,	1.599499941)
(473550,	1.609699965)
(473650,	1.590000033)
(474450,	1.623000026)
(474500,	1.603099942)
(474550,	1.624799967)
(476050,	1.594699979)
(476950,	1.61619997)
(477400,	1.609699965)
(477850,	1.602800012)
(478350,	1.624300003)
(478600,	1.598799944)
(479700,	1.609400034)
(480100,	1.623299956)
(480400,	1.603899956)
(481050,	1.616000056)
(482700,	1.589300036)
(483450,	1.591899991)
(483600,	1.606899977)
(483650,	1.612100005)
(483800,	1.614199996)
(484250,	1.605700016)
(484450,	1.609099984)
(484650,	1.603199959)
(485250,	1.623299956)
(485300,	1.578500032)
(485650,	1.576500058)
(486850,	1.602800012)
(486950,	1.602900028)
(487700,	1.601300001)
(487750,	1.587599993)
(488650,	1.600600004)
(489450,	1.585700035)
(489600,	1.606400013)
(489950,	1.593700051)
(490700,	1.590399981)
(491250,	1.571499944)
(491900,	1.594300032)
(492550,	1.591899991)
(493400,	1.60710001)
(493750,	1.590199947)
(494700,	1.5704)
(494750,	1.577100039)
(495100,	1.588400006)
(495250,	1.605900049)
(495850,	1.591099977)
(495900,	1.583600044)
(496850,	1.585999966)
(497450,	1.590000033)
(497500,	1.594900012)
(497550,	1.58220005)
(497850,	1.591400027)
(498050,	1.586899996)
(498700,	1.585700035)
(499000,	1.594200015)
(499400,	1.608899951)
(499700,	1.587100029)
(503200,	1.593299985)
(504550,	1.582299948)
(506100,	1.599499941)
(506300,	1.598399997)
(506350,	1.576500058)
(506950,	1.575999975)
(509500,	1.588600039)
(509600,	1.555099964)
(510450,	1.569000006)
(510800,	1.59679997)
(511300,	1.564499974)
(513500,	1.592300057)
(513800,	1.551800013)
(514050,	1.56159997)
(514850,	1.583500028)
(515200,	1.576799989)
(516850,	1.58220005)
(517150,	1.586300015)
(517300,	1.610299945)
(517350,	1.587100029)
(518850,	1.565899968)
(519800,	1.564800024)
(520250,	1.568699956)
(520800,	1.580800056)
(522300,	1.5625)
(522600,	1.590199947)
(522650,	1.570600033)
(522950,	1.550199986)
(525100,	1.566200018)
(525950,	1.576799989)
(527100,	1.560700059)
(527600,	1.558599949)
(527850,	1.579599977)
(528100,	1.565899968)
(528700,	1.570500016)
(529100,	1.566200018)
(529850,	1.565000057)
(530750,	1.563199997)
(530900,	1.551599979)
(531700,	1.565299988)
(532200,	1.57009995)
(532300,	1.570299983)
(535400,	1.564499974)
(535900,	1.55340004)
(536250,	1.559800029)
(536500,	1.541700006)
(537300,	1.539899945)
(537650,	1.569800019)
(537700,	1.588700056)
(538200,	1.558699965)
(538300,	1.565899968)
(538600,	1.574399948)
(539850,	1.586599946)
(540500,	1.544700027)
(541100,	1.569100022)
(542150,	1.566300035)
(543800,	1.566900015)
(544900,	1.556399941)
(545100,	1.534399986)
(545450,	1.543400049)
(546150,	1.554100037)
(548400,	1.559599996)
(548850,	1.537299991)
(549500,	1.551599979)
(551150,	1.543400049)
(551200,	1.537700057)
(551450,	1.550600052)
(551800,	1.55400002)
(551850,	1.555099964)
(552750,	1.532600045)
(553300,	1.569900036)
(554750,	1.531599998)
(555950,	1.550600052)
(556250,	1.536299944)
(556300,	1.546700001)
(556600,	1.54400003)
(556700,	1.56099999)
(558000,	1.555400014)
(558550,	1.559700012)
(558850,	1.532899976)
(560450,	1.560400009)
(560650,	1.543599963)
(560950,	1.532699943)
(561300,	1.526499987)
(561350,	1.550400019)
(561950,	1.566100001)
(562850,	1.542199969)
(564250,	1.56219995)
(564800,	1.560199976)
(565900,	1.541599989)
(566550,	1.532999992)
(566600,	1.547799945)
(567000,	1.531499982)
(567600,	1.539299965)
(568250,	1.556800008)
(569750,	1.535300016)
(570250,	1.540699959)
(570400,	1.541000009)
(570500,	1.552099943)
(571150,	1.528800011)
(571700,	1.534199953)
(572200,	1.54550004)
(572450,	1.552899957)
(572550,	1.542899966)
(572900,	1.55250001)
(572950,	1.52489996)
(573100,	1.541800022)
(573200,	1.529800057)
(573400,	1.54369998)
(574450,	1.554100037)
(574550,	1.52820003)
(575200,	1.531900048)
(575750,	1.512500048)
(576350,	1.518399954)
(576400,	1.504799962)
(577550,	1.526299953)
(577850,	1.539700031)
(578550,	1.537099957)
(578950,	1.519400001)
(580600,	1.539800048)
(582200,	1.527099967)
(584550,	1.533100009)
(584850,	1.515900016)
(585700,	1.53760004)
(586850,	1.531100035)
(587550,	1.53579998)
(587850,	1.532799959)
(588150,	1.507200003)
(588300,	1.540799975)
(588750,	1.531100035)
(589250,	1.509199977)
(589350,	1.514600039)
(590900,	1.519299984)
(591000,	1.517799973)
(591200,	1.521600008)
(591850,	1.524000049)
(592250,	1.529700041)
(592400,	1.513800025)
(592600,	1.538200021)
(593400,	1.522099972)
(593850,	1.538100004)
(594150,	1.509199977)
(594400,	1.516100049)
(595950,	1.520599961)
(596000,	1.522300005)
(596250,	1.529099941)
(597100,	1.530699968)
(597800,	1.537299991)
(597850,	1.525099993)
(598550,	1.532500029)
(598650,	1.537799954)
(598900,	1.534800053)
(599800,	1.506000042)
(600650,	1.523200035)
(600950,	1.530300021)
(601400,	1.52820003)
(602400,	1.49940002)
(602800,	1.534500003)
                
                };
                \addlegendentry{emlm-ptd-overlap-repeat-lr-l (5.82)}



                \addplot[color={rgb,255: red,37; green,132; blue,142}, mark=triangle, thick, smooth, mark repeat=20, each nth point={20}] coordinates {

(950,	3.557499886)
(2400,	3.081099987)
(3150,	2.963399887)
(3200,	2.988800049)
(3600,	2.885400057)
(4150,	2.816400051)
(4500,	2.811199903)
(5200,	2.735500097)
(5400,	2.716599941)
(6450,	2.658299923)
(6550,	2.636199951)
(7900,	2.610300064)
(8050,	2.560600042)
(8250,	2.558599949)
(8650,	2.534100056)
(9600,	2.526799917)
(10200,	2.505199909)
(11500,	2.479099989)
(12250,	2.437299967)
(12300,	2.451699972)
(13000,	2.437200069)
(13600,	2.413000107)
(14150,	2.396100044)
(14300,	2.369199991)
(15850,	2.353899956)
(16000,	2.361799955)
(17350,	2.287400007)
(17950,	2.330699921)
(18350,	2.326999903)
(18950,	2.292900085)
(19350,	2.304100037)
(19550,	2.313299894)
(20150,	2.301500082)
(20800,	2.272300005)
(21850,	2.253099918)
(21900,	2.264100075)
(22000,	2.260400057)
(22350,	2.22300005)
(23100,	2.277699947)
(23300,	2.242799997)
(23800,	2.244600058)
(24050,	2.2506001)
(24100,	2.243099928)
(25550,	2.227499962)
(25650,	2.249200106)
(25700,	2.208199978)
(26700,	2.234200001)
(26950,	2.198400021)
(27050,	2.216500044)
(27650,	2.196099997)
(27850,	2.225300074)
(28150,	2.209599972)
(29550,	2.226099968)
(29750,	2.170399904)
(29850,	2.206799984)
(31500,	2.169399977)
(31900,	2.170799971)
(32200,	2.1947999)
(32250,	2.195800066)
(32950,	2.170000076)
(33400,	2.179800034)
(33800,	2.15079999)
(36100,	2.134599924)
(36300,	2.167000055)
(37250,	2.148600101)
(38250,	2.141799927)
(38800,	2.134000063)
(39150,	2.143399954)
(39450,	2.155600071)
(40250,	2.144500017)
(41000,	2.164400101)
(41650,	2.131999969)
(42900,	2.106600046)
(43350,	2.110899925)
(44350,	2.12680006)
(45100,	2.094300032)
(46550,	2.118599892)
(47150,	2.086999893)
(50000,	2.094399929)
(50250,	2.075700045)
(50800,	2.092499971)
(51150,	2.076200008)
(51350,	2.08920002)
(51450,	2.095700026)
(51900,	2.102299929)
(52850,	2.078799963)
(53600,	2.07159996)
(53900,	2.070899963)
(54950,	2.081799984)
(55250,	2.084599972)
(55500,	2.101399899)
(55600,	2.081099987)
(56300,	2.09890008)
(56650,	2.072400093)
(57350,	2.064500093)
(57600,	2.088999987)
(57650,	2.096400023)
(58250,	2.075799942)
(58750,	2.08739996)
(58850,	2.060100079)
(59250,	2.063600063)
(59700,	2.05250001)
(60950,	2.072400093)
(61300,	2.042999983)
(62350,	2.076800108)
(62650,	2.08100009)
(62750,	2.052900076)
(62900,	2.093499899)
(63100,	2.092600107)
(63400,	2.041199923)
(63600,	2.072299957)
(63850,	2.09010005)
(64950,	2.056299925)
(66300,	2.053299904)
(67300,	2.040299892)
(68050,	2.071899891)
(68250,	2.056099892)
(68800,	2.065000057)
(68850,	2.031500101)
(70900,	2.053499937)
(71950,	2.030999899)
(72000,	2.038399935)
(72900,	2.052999973)
(72950,	2.045099974)
(73750,	2.010799885)
(74750,	2.054899931)
(75150,	2.038399935)
(75550,	2.035599947)
(75700,	2.057699919)
(77450,	2.033799887)
(77600,	2.045700073)
(78300,	2.029099941)
(78450,	2.021800041)
(78700,	2.03309989)
(79300,	2.030999899)
(79850,	2.050400019)
(80100,	2.020900011)
(81400,	2.01880002)
(81800,	2.023000002)
(83550,	2.009599924)
(84000,	2.020999908)
(84300,	2.032000065)
(85150,	2.005000114)
(85250,	2.053800106)
(85400,	2.008899927)
(85600,	2.003000021)
(88800,	1.995300055)
(88900,	2.035000086)
(89500,	2.016499996)
(89650,	2.027100086)
(92400,	1.991000056)
(92600,	2.004800081)
(93050,	2.027199984)
(93400,	2.011199951)
(94450,	2.005700111)
(95000,	2.026000023)
(95150,	1.988800049)
(95450,	1.992699981)
(95500,	2.019999981)
(96250,	1.999500036)
(96850,	2.009500027)
(97050,	1.991299987)
(97300,	1.993000031)
(97400,	2.006200075)
(98050,	1.998200059)
(98100,	1.985000014)
(98350,	2.01699996)
(99000,	1.989300013)
(103550,	2.007499933)
(104000,	2.00090003)
(104500,	2.006500006)
(105050,	1.986199975)
(105750,	1.982800007)
(105800,	1.976199985)
(106000,	1.968899965)
(106050,	1.977800012)
(107000,	1.989899993)
(109750,	1.933599949)
(110500,	2.005899906)
(110800,	1.985599995)
(112000,	1.986700058)
(112250,	1.963099957)
(116000,	1.984500051)
(117150,	1.968400002)
(118000,	1.979099989)
(119750,	1.958899975)
(121850,	1.977900028)
(122100,	1.960899949)
(122750,	1.969400048)
(123150,	1.958099961)
(123300,	1.945899963)
(124300,	1.990700006)
(124950,	1.961099982)
(125200,	1.967800021)
(125900,	1.967900038)
(126000,	1.960399985)
(126450,	1.968199968)
(126550,	1.949800014)
(128350,	1.966699958)
(128900,	1.984500051)
(128950,	1.954599977)
(129450,	1.976500034)
(130000,	1.942000031)
(130350,	1.968899965)
(131400,	1.948799968)
(131800,	1.973399997)
(132200,	1.943600059)
(133550,	1.990200043)
(133750,	1.937100053)
(134100,	1.978000045)
(134250,	1.946200013)
(134500,	1.951400042)
(134700,	1.980700016)
(135450,	1.942000031)
(135700,	1.956900001)
(135900,	1.952100039)
(136500,	1.974300027)
(136550,	1.943600059)
(136750,	1.966899991)
(137000,	1.93719995)
(137050,	1.940799952)
(137700,	1.934499979)
(137750,	1.964300036)
(137800,	1.96510005)
(138050,	1.947700024)
(138300,	1.96389997)
(138450,	1.940500021)
(138950,	1.956500053)
(139300,	1.924000025)
(140650,	1.927600026)
(141750,	1.917700052)
(142250,	1.944900036)
(143100,	1.967399955)
(143150,	1.940700054)
(146100,	1.943199992)
(146750,	1.955199957)
(147650,	1.943199992)
(147800,	1.929499984)
(148150,	1.943699956)
(148300,	1.913300037)
(148700,	1.939100027)
(151000,	1.931900024)
(151750,	1.927299976)
(152400,	1.926399946)
(154200,	1.940199971)
(154250,	1.944399953)
(155200,	1.921700001)
(155250,	1.929700017)
(155300,	1.936699986)
(156000,	1.974300027)
(156050,	1.927800059)
(156100,	1.943799973)
(156450,	1.917899966)
(157300,	1.931599975)
(158700,	1.949499965)
(159650,	1.936699986)
(160000,	1.923400044)
(160250,	1.92840004)
(160900,	1.953099966)
(161050,	1.935199976)
(161500,	1.933300018)
(162100,	1.929399967)
(163300,	1.928799987)
(163450,	1.913599968)
(165350,	1.949699998)
(167050,	1.92719996)
(167850,	1.935099959)
(168750,	1.914499998)
(169300,	1.921399951)
(169700,	1.915099978)
(170250,	1.945600033)
(170950,	1.917500019)
(173100,	1.92869997)
(174200,	1.934499979)
(174250,	1.925300002)
(174600,	1.930999994)
(174700,	1.907199979)
(175050,	1.939100027)
(176350,	1.898800015)
(177250,	1.936200023)
(178350,	1.917400002)
(178500,	1.895200014)
(178850,	1.911200047)
(179450,	1.914000034)
(180050,	1.928599954)
(180700,	1.890799999)
(180750,	1.910099983)
(180850,	1.903499961)
(181550,	1.919100046)
(182750,	1.925500035)
(182900,	1.914600015)
(183000,	1.937100053)
(183100,	1.923599958)
(183250,	1.934200048)
(183450,	1.923799992)
(183600,	1.885800004)
(184550,	1.90170002)
(185650,	1.936800003)
(185900,	1.922899961)
(187300,	1.899099946)
(187450,	1.915899992)
(187700,	1.914999962)
(187750,	1.870700002)
(188100,	1.919499993)
(188200,	1.902199984)
(189150,	1.912400007)
(189200,	1.890400052)
(189400,	1.923900008)
(189550,	1.913200021)
(192450,	1.910300016)
(192550,	1.906599998)
(193050,	1.897699952)
(193500,	1.906900048)
(195150,	1.90139997)
(195600,	1.895799994)
(195800,	1.912099957)
(196100,	1.90320003)
(196700,	1.887099981)
(196850,	1.909399986)
(198350,	1.913499951)
(198800,	1.901200056)
(199100,	1.919499993)
(200650,	1.907500029)
(200750,	1.870900035)
(201200,	1.905400038)
(201750,	1.899199963)
(202050,	1.901299953)
(202400,	1.900300026)
(204250,	1.90320003)
(205500,	1.908800006)
(205800,	1.895200014)
(206100,	1.909199953)
(206250,	1.894799948)
(207350,	1.930299997)
(209100,	1.900500059)
(209650,	1.889299989)
(210400,	1.904700041)
(211400,	1.882400036)
(212350,	1.861999989)
(212500,	1.899799943)
(212650,	1.900500059)
(212900,	1.909000039)
(215950,	1.86619997)
(216200,	1.911800027)
(216450,	1.906399965)
(216750,	1.900599957)
(219000,	1.899299979)
(219800,	1.903599977)
(221150,	1.907999992)
(221800,	1.857800007)
(222200,	1.86559999)
(222750,	1.905699968)
(223350,	1.902099967)
(224500,	1.908300042)
(224800,	1.905099988)
(226300,	1.898599982)
(226800,	1.890400052)
(227000,	1.910400033)
(228250,	1.887400031)
(228450,	1.875800014)
(228750,	1.890100002)
(230500,	1.904700041)
(230650,	1.888599992)
(232500,	1.906900048)
(232950,	1.88380003)
(233000,	1.891100049)
(233400,	1.886100054)
(233950,	1.890799999)
(234350,	1.871199965)
(234550,	1.862499952)
(234650,	1.896600008)
(234950,	1.873900056)
(235400,	1.896800041)
(235850,	1.911299944)
(236550,	1.861099958)
(236900,	1.887099981)
(238000,	1.869799972)
(238350,	1.881800056)
(238650,	1.904099941)
(238850,	1.886100054)
(238900,	1.881800056)
(240250,	1.891000032)
(240400,	1.894299984)
(240550,	1.867699981)
(240750,	1.868499994)
(241550,	1.900200009)
(241650,	1.883200049)
(241800,	1.882300019)
(241850,	1.859400034)
(242250,	1.882099986)
(244150,	1.884500027)
(244800,	1.865700006)
(245550,	1.901299953)
(246500,	1.887599945)
(246700,	1.863899946)
(247050,	1.887300014)
(247500,	1.887599945)
(249050,	1.867799997)
(249600,	1.877900004)
(251200,	1.865200043)
(252400,	1.906800032)
(253350,	1.904700041)
(254000,	1.872799993)
(254050,	1.859599948)
(254450,	1.888299942)
(254550,	1.876299977)
(254800,	1.862100005)
(256650,	1.884699941)
(256850,	1.873700023)
(257050,	1.881000042)
(257600,	1.871799946)
(257650,	1.879299998)
(257750,	1.869199991)
(257800,	1.878600001)
(259400,	1.876899958)
(259950,	1.896900058)
(260050,	1.884299994)
(260300,	1.859400034)
(260400,	1.86619997)
(260950,	1.871000051)
(261300,	1.863199949)
(261950,	1.893100023)
(262700,	1.839300036)
(263150,	1.85710001)
(263300,	1.860999942)
(264800,	1.875399947)
(265950,	1.87559998)
(266000,	1.896100044)
(266150,	1.860900044)
(266250,	1.887599945)
(266450,	1.845600009)
(266750,	1.879199982)
(268150,	1.85619998)
(268550,	1.848500013)
(269700,	1.866400003)
(270150,	1.867200017)
(270200,	1.871199965)
(272300,	1.869099975)
(272750,	1.879099965)
(273000,	1.861799955)
(275250,	1.856099963)
(275500,	1.873399973)
(275550,	1.851699948)
(276100,	1.860399961)
(277300,	1.85679996)
(278400,	1.868800044)
(280250,	1.882799983)
(282700,	1.843799949)
(283400,	1.891600013)
(286200,	1.850800037)
(286550,	1.882500052)
(287650,	1.85679996)
(287800,	1.86619997)
(287900,	1.843000054)
(287950,	1.858399987)
(289100,	1.853999972)
(289500,	1.84739995)
(291650,	1.84679997)
(293350,	1.845900059)
(294000,	1.839400053)
(294150,	1.875499964)
(297450,	1.851600051)
(297850,	1.855200052)
(298250,	1.862599969)
(299100,	1.818500042)
(299550,	1.84920001)
(299900,	1.863399982)
(300200,	1.852300048)
(300500,	1.864599943)
(302300,	1.849099994)
(302700,	1.849900007)
(303850,	1.839400053)
(303950,	1.878600001)
(304000,	1.85769999)
(305600,	1.84920001)
(305700,	1.871600032)
(306700,	1.852900028)
(306950,	1.821799994)
(307050,	1.833699942)
(307150,	1.871099949)
(308450,	1.84010005)
(310300,	1.811499953)
(310600,	1.863600016)
(311100,	1.8398)
(311300,	1.858299971)
(312200,	1.853999972)
(314000,	1.83920002)
(314100,	1.835399985)
(314450,	1.838099957)
(314850,	1.816599965)
(314900,	1.841599941)
(315050,	1.87559998)
(315750,	1.84739995)
(316450,	1.853800058)
(316650,	1.866000056)
(316750,	1.849099994)
(317400,	1.843999982)
(317950,	1.858800054)
(318000,	1.823899984)
(318250,	1.850499988)
(318500,	1.853099942)
(320350,	1.825999975)
(321250,	1.841199994)
(322200,	1.829399943)
(322500,	1.85739994)
(323000,	1.843299985)
(323700,	1.843199968)
(324600,	1.83889997)
(324750,	1.8398)
(326450,	1.830800056)
(326600,	1.818500042)
(327050,	1.834900022)
(327350,	1.838600039)
(327600,	1.840999961)
(328250,	1.815999985)
(328500,	1.834200025)
(329300,	1.850200057)
(329550,	1.808899999)
(329800,	1.828999996)
(330000,	1.849099994)
(330800,	1.801699996)
(331500,	1.812700033)
(332500,	1.849499941)
(333700,	1.863499999)
(335450,	1.849499941)
(335800,	1.828400016)
(336050,	1.833299994)
(336250,	1.82280004)
(336550,	1.847300053)
(336750,	1.829100013)
(337550,	1.813300014)
(338100,	1.817000031)
(338850,	1.838500023)
(339300,	1.830000043)
(340150,	1.78760004)
(341100,	1.84860003)
(341900,	1.842300057)
(342150,	1.828400016)
(342250,	1.824800014)
(342550,	1.824399948)
(343000,	1.85619998)
(343800,	1.829599977)
(345750,	1.864599943)
(345850,	1.825000048)
(346000,	1.843700051)
(346550,	1.864899993)
(346900,	1.841400027)
(348800,	1.844400048)
(349600,	1.796300054)
(349850,	1.832299948)
(349950,	1.84070003)
(350950,	1.833600044)
(351500,	1.828099966)
(352250,	1.834800005)
(352750,	1.829699993)
(354400,	1.821099997)
(355900,	1.815700054)
(356050,	1.820500016)
(356350,	1.8398)
(358250,	1.843899965)
(358900,	1.841699958)
(358950,	1.83920002)
(359050,	1.848099947)
(359350,	1.843700051)
(359500,	1.83949995)
(360400,	1.831500053)
(361300,	1.856400013)
(362500,	1.834599972)
(362700,	1.837299943)
(363300,	1.807199955)
(363750,	1.822999954)
(365150,	1.830199957)
(365450,	1.809700012)
(366750,	1.819499969)
(366950,	1.83829999)
(367050,	1.83039999)
(367700,	1.83099997)
(367950,	1.813300014)
(368400,	1.818199992)
(368900,	1.832299948)
(369300,	1.82130003)
(370900,	1.834499955)
(371250,	1.815799952)
(371800,	1.825500011)
(371850,	1.812600017)
(373250,	1.803599954)
(373450,	1.834499955)
(373550,	1.805199981)
(374150,	1.845499992)
(375350,	1.810700059)
(375950,	1.818400025)
(376350,	1.826300025)
(376650,	1.823400021)
(377200,	1.810600042)
(377600,	1.832499981)
(377700,	1.827999949)
(378000,	1.829900026)
(379700,	1.83220005)
(380050,	1.828799963)
(380150,	1.835899949)
(380250,	1.805099964)
(380400,	1.804499984)
(381950,	1.826799989)
(382000,	1.82009995)
(382250,	1.82159996)
(383050,	1.830500007)
(383100,	1.818199992)
(386100,	1.823500037)
(386400,	1.797299981)
(386550,	1.80250001)
(387850,	1.811100006)
(388100,	1.802899957)
(389750,	1.812899947)
(389800,	1.801399946)
(391100,	1.811699986)
(391950,	1.802000046)
(392150,	1.825299978)
(392550,	1.81340003)
(392800,	1.79279995)
(392850,	1.804800034)
(393150,	1.837499976)
(394150,	1.801599979)
(394800,	1.805699944)
(395100,	1.792000055)
(396350,	1.835500002)
(396500,	1.829100013)
(399350,	1.81280005)
(401350,	1.815000057)
(401500,	1.797999978)
(401550,	1.774000049)
(401650,	1.827299953)
(402350,	1.811100006)
(402750,	1.784600019)
(403900,	1.806200027)
(403950,	1.790199995)
(404850,	1.799600005)
(406150,	1.814800024)
(407150,	1.823099971)
(407250,	1.823300004)
(408200,	1.808200002)
(408250,	1.818500042)
(409650,	1.789299965)
(410050,	1.793200016)
(410100,	1.809200048)
(410850,	1.805400014)
(411500,	1.792099953)
(411550,	1.782400012)
(412800,	1.79400003)
(413900,	1.816200018)
(414200,	1.789899945)
(414350,	1.80309999)
(414400,	1.818300009)
(414600,	1.82280004)
(414850,	1.797899961)
(415100,	1.809000015)
(417500,	1.817000031)
(417650,	1.772300005)
(418200,	1.798699975)
(418900,	1.804700017)
(419900,	1.802999973)
(420600,	1.810400009)
(420850,	1.832399964)
(422900,	1.784999967)
(423100,	1.81159997)
(424600,	1.805199981)
(425250,	1.799700022)
(426100,	1.819599986)
(426550,	1.790500045)
(427450,	1.78760004)
(427750,	1.806699991)
(428200,	1.825299978)
(430100,	1.805400014)
(430350,	1.845999956)
(430950,	1.802600026)
(431050,	1.828099966)
(431100,	1.792299986)
(431400,	1.790199995)
(433000,	1.794700027)
(433200,	1.800699949)
(434750,	1.782699943)
(435050,	1.794199944)
(435700,	1.780300021)
(435950,	1.815099955)
(436250,	1.787099957)
(437250,	1.823300004)
(437650,	1.818799973)
(437750,	1.802899957)
(438850,	1.802399993)
(438950,	1.799600005)
(439450,	1.795300007)
(440000,	1.809299946)
(441050,	1.781499982)
(441200,	1.817299962)
(441700,	1.765200019)
(443300,	1.814299941)
(443550,	1.802299976)
(443900,	1.802999973)
(444450,	1.784000039)
(444750,	1.819599986)
(445100,	1.798300028)
(445900,	1.779000044)
(446100,	1.805299997)
(447050,	1.820299983)
(448350,	1.815600038)
(448550,	1.771000028)
(449000,	1.801200032)
(449300,	1.782699943)
(449550,	1.789199948)
(450350,	1.782500029)
(451700,	1.809599996)
(452500,	1.787400007)
(452950,	1.797299981)
(453300,	1.815299988)
(453550,	1.819100022)
(455900,	1.788599968)
(456100,	1.802000046)
(457650,	1.774700046)
(458250,	1.77820003)
(459550,	1.812600017)
(459700,	1.800899982)
(460050,	1.790699959)
(460200,	1.771100044)
(460450,	1.780699968)
(460650,	1.809100032)
(461100,	1.75909996)
(461150,	1.786399961)
(461350,	1.824399948)
(461750,	1.79519999)
(462650,	1.789000034)
(462700,	1.791900039)
(464600,	1.814399958)
(465200,	1.786200047)
(465300,	1.804800034)
(465650,	1.768900037)
(466150,	1.791800022)
(466200,	1.796700001)
(466400,	1.786900043)
(466700,	1.791900039)
(466850,	1.790400028)
(467300,	1.808400035)
(467650,	1.803900003)
(468000,	1.784199953)
(468300,	1.801300049)
(468350,	1.791700006)
(468650,	1.812000036)
(468900,	1.76849997)
(469400,	1.767400026)
(469900,	1.794100046)
(470200,	1.812000036)
(470950,	1.792000055)
(471950,	1.818699956)
(472100,	1.771600008)
(472200,	1.78429997)
(472850,	1.81190002)
(473250,	1.780599952)
(473550,	1.789199948)
(473650,	1.767099977)
(474450,	1.81159997)
(474500,	1.786499977)
(474550,	1.802999973)
(476050,	1.776200056)
(476950,	1.805299997)
(477400,	1.802099943)
(477850,	1.788800001)
(478350,	1.808400035)
(478600,	1.787899971)
(479700,	1.788900018)
(480100,	1.809000015)
(480400,	1.790799975)
(481050,	1.802800059)
(482700,	1.773300052)
(483450,	1.78489995)
(483600,	1.802099943)
(483650,	1.8046)
(483800,	1.797899961)
(484250,	1.796300054)
(484450,	1.795799971)
(484650,	1.790300012)
(485250,	1.817899942)
(485300,	1.76030004)
(485650,	1.765900016)
(486850,	1.784700036)
(486950,	1.794100046)
(487700,	1.794800043)
(487750,	1.773399949)
(488650,	1.798200011)
(489450,	1.770200014)
(489950,	1.782999992)
(490700,	1.783300042)
(491250,	1.756600022)
(491900,	1.792400002)
(492550,	1.783300042)
(493400,	1.797299981)
(493750,	1.782500029)
(494700,	1.758999944)
(494750,	1.774799943)
(495100,	1.784600019)
(495250,	1.799700022)
(495850,	1.787199974)
(495900,	1.780599952)
(497450,	1.791000009)
(497500,	1.792999983)
(497550,	1.779399991)
(498050,	1.782999992)
(498700,	1.785699964)
(499000,	1.788300037)
(499400,	1.814700007)
(499700,	1.781399965)
(503200,	1.781299949)
(504550,	1.785599947)
(506100,	1.801499963)
(506300,	1.802999973)
(506350,	1.775500059)
(506950,	1.781800032)
(509500,	1.78489995)
(509600,	1.753999949)
(510450,	1.768300056)
(510800,	1.795099974)
(511300,	1.763599992)
(513500,	1.79369998)
(513800,	1.758100033)
(514050,	1.761600018)
(514850,	1.788599968)
(515200,	1.780400038)
(516850,	1.789000034)
(517150,	1.787700057)
(517300,	1.816100001)
(517350,	1.79550004)
(518850,	1.770900011)
(519800,	1.764500022)
(520250,	1.765499949)
(520800,	1.782199979)
(522300,	1.772600055)
(522600,	1.796300054)
(522650,	1.773699999)
(522950,	1.753100038)
(525100,	1.772099972)
(525950,	1.787799954)
(527100,	1.767099977)
(527600,	1.770400047)
(528100,	1.765200019)
(528700,	1.786299944)
(529100,	1.772099972)
(529850,	1.77670002)
(530750,	1.781499982)
(531700,	1.776900053)
(532200,	1.787799954)
(532300,	1.771900058)
(535400,	1.771999955)
(535900,	1.76699996)
(536250,	1.774799943)
(536500,	1.749799967)
(537300,	1.74940002)
(537650,	1.793900013)
(537700,	1.803300023)
(538300,	1.772300005)
(538600,	1.798400044)
(539850,	1.796900034)
(540500,	1.760800004)
(541100,	1.793099999)
(542150,	1.775699973)
(543800,	1.789100051)
(544900,	1.774299979)
(545100,	1.746700048)
(545450,	1.762099981)
(546150,	1.780200005)
(548400,	1.771999955)
(548850,	1.758900046)
(549500,	1.76849997)
(551150,	1.761899948)
(551200,	1.755900025)
(551450,	1.772300005)
(551850,	1.773499966)
(552750,	1.756800056)
(553300,	1.79460001)
(554750,	1.757300019)
(555950,	1.771600008)
(556250,	1.753800035)
(556300,	1.766800046)
(556600,	1.764400005)
(556700,	1.78579998)
(558000,	1.771800041)
(558550,	1.77670002)
(560450,	1.7852)
(560650,	1.773300052)
(560950,	1.760499954)
(561300,	1.753499985)
(561350,	1.77699995)
(561950,	1.789399981)
(562850,	1.765400052)
(564250,	1.793300033)
(564800,	1.784199953)
(565900,	1.761199951)
(566550,	1.76880002)
(566600,	1.766000032)
(567000,	1.764099956)
(567600,	1.768100023)
(568250,	1.782799959)
(569750,	1.766600013)
(570250,	1.764799953)
(570400,	1.769299984)
(570500,	1.779700041)
(571150,	1.764999986)
(572200,	1.774399996)
(572450,	1.782600045)
(572550,	1.773100019)
(572950,	1.751999974)
(573100,	1.765400052)
(573200,	1.764999986)
(573400,	1.781999946)
(574450,	1.789999962)
(574550,	1.748700023)
(575200,	1.753399968)
(575750,	1.742499948)
(576350,	1.743600011)
(576400,	1.734300017)
(577850,	1.775200009)
(578550,	1.768700004)
(578950,	1.752300024)
(580600,	1.775400043)
(582200,	1.756399989)
(584550,	1.765200019)
(584850,	1.751799941)
(585700,	1.762799978)
(586850,	1.769799948)
(587550,	1.77670002)
(587850,	1.764500022)
(588150,	1.744099975)
(588300,	1.773599982)
(588750,	1.774000049)
(589250,	1.751199961)
(589350,	1.743600011)
(590900,	1.756299973)
(591000,	1.75090003)
(591200,	1.757799983)
(591850,	1.764999986)
(592250,	1.769899964)
(592400,	1.746600032)
(592600,	1.773399949)
(593400,	1.748200059)
(593850,	1.777199984)
(594150,	1.750200033)
(594400,	1.748299956)
(595950,	1.754999995)
(596000,	1.754699945)
(596250,	1.760200024)
(597100,	1.764799953)
(597800,	1.779000044)
(597850,	1.764099956)
(598550,	1.765200019)
(598650,	1.769600034)
(598900,	1.770699978)
(599800,	1.741600037)
(600650,	1.759600043)
(600950,	1.765400052)
(601400,	1.760599971)
(602400,	1.740300059)
(602900,	1.769999981)
(603200,	1.774999976)
(603450,	1.746500015)
(603850,	1.753700018)
(606350,	1.749799967)
(606800,	1.747699976)
(607850,	1.738700032)
(608450,	1.728600025)
(608800,	1.766700029)
(609000,	1.772099972)
(610550,	1.742200017)
(611800,	1.750200033)
(611950,	1.739400029)
(612350,	1.7579)
(613150,	1.769099951)
(613600,	1.738899946)
(615150,	1.752099991)
(615250,	1.761000037)
(615450,	1.760599971)
(615750,	1.75759995)
(615850,	1.752900004)
(615900,	1.746199965)
(616800,	1.733399987)
(617300,	1.752599955)
(617750,	1.75030005)
(618000,	1.762099981)
(618350,	1.747900009)
(618550,	1.774199963)
(619750,	1.761800051)
(619950,	1.757200003)
(620050,	1.75759995)
(621100,	1.771000028)
(621150,	1.749799967)
(621200,	1.753800035)
(621900,	1.754500031)
(622200,	1.743999958)
(622500,	1.735000014)
(622650,	1.766700029)
(623850,	1.740700006)
(623950,	1.765400052)
(624050,	1.737599969)
(626150,	1.742599964)
(626850,	1.752900004)

                };
                \addlegendentry{emlm-ptd-overlap-repeat-lr-h (6.77)}



            \end{axis}
        \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.52\textwidth}

\centering{
\pgfplotslegendfromname{sharedlegend1_2}
}

                \begin{tikzpicture}
            \begin{axis}[
                xlabel={Training Steps},
                ylabel={Train Loss}, %
                xlabel near ticks,
                ylabel style={at={(0,1)}, anchor=south,rotate=-90},
                grid=major,
                width=8cm, %
                height=6cm,%
                legend style={font=\small},
                legend to name={sharedlegend1_2}, %
                minor y tick num=2,  %
                minor grid style={lightgray,very thin},
                grid=both,
                colorbar,
                colorbar style={
                    title={emlm logit-score-std},
                    title style={at={(-0.45,1.0)}},
                },
                colormap name=viridis,
                point meta min=0,
                point meta max=15,
            ]

                                


                
                \addplot[color={rgb,255: red,57; green,86; blue,140}, mark=square*, thick, smooth, mark repeat=20, each nth point={20}] coordinates {

(950,	2.881900072)
(2400,	2.369299889)
(3150,	2.239599943)
(3200,	2.226399899)
(3600,	2.181299925)
(3900,	2.14470005)
(4150,	2.093100071)
(4500,	2.091399908)
(5200,	2.041199923)
(5400,	2.030499935)
(6450,	1.974099994)
(6550,	1.976799965)
(7900,	1.914199948)
(8050,	1.929100037)
(8250,	1.931499958)
(8650,	1.915099978)
(9600,	1.884799957)
(10200,	1.880699992)
(11500,	1.851899981)
(12250,	1.838199973)
(12300,	1.833099961)
(13000,	1.80250001)
(13600,	1.774199963)
(13750,	1.792099953)
(14150,	1.776100039)
(14300,	1.759199977)
(14800,	1.786200047)
(15850,	1.761800051)
(16000,	1.738299966)
(17350,	1.731699944)
(17950,	1.738600016)
(18350,	1.725299954)
(18950,	1.710500002)
(19350,	1.717000008)
(19550,	1.702499986)
(20150,	1.719400048)
(20800,	1.697700024)
(21850,	1.697000027)
(21900,	1.694900036)
(22000,	1.685199976)
(22350,	1.695299983)
(23100,	1.66900003)
(23300,	1.685700059)
(23800,	1.640200019)
(24050,	1.662999988)
(24100,	1.682899952)
(25550,	1.654600024)
(25650,	1.663800001)
(25700,	1.66079998)
(26700,	1.688300014)
(26950,	1.678799987)
(27050,	1.670300007)
(27650,	1.651600003)
(27850,	1.642799973)
(28150,	1.64320004)
(29550,	1.656999946)
(29750,	1.635400057)
(29850,	1.660699964)
(31500,	1.609099984)
(31900,	1.631299973)
(32200,	1.645699978)
(32250,	1.631700039)
(32950,	1.617599964)
(33400,	1.631700039)
(33800,	1.615800023)
(36100,	1.619799972)
(36300,	1.612800002)
(37250,	1.6171)
(38250,	1.602300048)
(38800,	1.615200043)
(39150,	1.609400034)
(39450,	1.588799953)
(40250,	1.595399976)
(41000,	1.638499975)
(41650,	1.598500013)
(42900,	1.585000038)
(43350,	1.600999951)
(44350,	1.565700054)
(45100,	1.567000031)
(46550,	1.574599981)
(47150,	1.586199999)
(47500,	1.581599951)
(50000,	1.558899999)
(50150,	1.565600038)
(50250,	1.555899978)
(50800,	1.562999964)
(51150,	1.56219995)
(51350,	1.549900055)
(51450,	1.557500005)
(51900,	1.550300002)
(52850,	1.566400051)
(53550,	1.543499947)
(53600,	1.541900039)
(53900,	1.548099995)
(54950,	1.536399961)
(55250,	1.559100032)
(55500,	1.532799959)
(55600,	1.556900024)
(56300,	1.533400059)
(56650,	1.553500056)
(57350,	1.552399993)
(57600,	1.547199965)
(57650,	1.529700041)
(58250,	1.551900029)
(58750,	1.539800048)
(58850,	1.547299981)
(59250,	1.531100035)
(59700,	1.546900034)
(60950,	1.530200005)
(61300,	1.54369998)
(62350,	1.516899943)
(62600,	1.54610002)
(62650,	1.538800001)
(62750,	1.552700043)
(62900,	1.51880002)
(63100,	1.51789999)
(63400,	1.539600015)
(63600,	1.531000018)
(63850,	1.530500054)
(64950,	1.505699992)
(66300,	1.53429997)
(67300,	1.516800046)
(68050,	1.53429997)
(68250,	1.523599982)
(68800,	1.521199942)
(68850,	1.5273)
(70900,	1.485700011)
(71950,	1.509199977)
(72000,	1.497599959)
(72900,	1.505599976)
(72950,	1.507699966)
(73750,	1.519899964)
(73850,	1.504099965)
(74750,	1.52579999)
(75150,	1.497599959)
(75550,	1.485499978)
(75700,	1.528399944)
(77450,	1.524700046)
(77600,	1.51639998)
(78300,	1.515100002)
(78450,	1.507799983)
(78700,	1.492200017)
(79300,	1.498000026)
(79850,	1.513200045)
(80100,	1.514400005)
(81400,	1.475499988)
(81800,	1.501199961)
(83550,	1.475299954)
(84000,	1.485499978)
(84300,	1.484799981)
(85150,	1.501899958)
(85250,	1.479500055)
(85400,	1.475399971)
(85600,	1.476600051)
(88800,	1.478999972)
(88900,	1.48239994)
(89500,	1.493100047)
(89650,	1.488700032)
(90050,	1.474099994)
(92400,	1.490399957)
(92600,	1.506600022)
(93050,	1.470900059)
(93400,	1.460299969)
(94450,	1.480499983)
(95000,	1.466099977)
(95150,	1.48300004)
(95450,	1.483899951)
(95500,	1.490800023)
(96250,	1.477200031)
(96850,	1.462200046)
(97050,	1.468299985)
(97300,	1.455299973)
(97400,	1.45539999)
(98050,	1.471699953)
(98100,	1.460700035)
(98350,	1.469900012)
(99000,	1.456900001)
(103550,	1.468099952)
(104000,	1.425600052)
(104500,	1.466599941)
(105050,	1.469499946)
(105750,	1.480499983)
(105800,	1.442999959)
(106000,	1.447100043)
(106050,	1.464100003)
(107000,	1.466599941)
(109750,	1.483999968)
(110500,	1.451599956)
(110800,	1.46420002)
(112000,	1.458799958)
(112250,	1.442100048)
(115850,	1.441499949)
(116000,	1.451699972)
(117150,	1.429499984)
(118000,	1.457399964)
(119750,	1.463500023)
(121850,	1.439700007)
(122100,	1.444300056)
(122750,	1.404399991)
(123150,	1.429299951)
(123300,	1.440799952)
(124300,	1.44780004)
(124950,	1.419700027)
(125200,	1.432000041)
(125900,	1.460000038)
(126000,	1.443600059)
(126450,	1.437100053)
(126550,	1.424100041)
(128350,	1.430899978)
(128900,	1.429800034)
(128950,	1.454399943)
(129450,	1.422799945)
(130000,	1.413100004)
(130350,	1.430099964)
(131000,	1.453999996)
(131400,	1.476500034)
(131800,	1.422600031)
(132200,	1.439900041)
(133550,	1.417700052)
(133750,	1.428599954)
(134100,	1.434999943)
(134250,	1.416900039)
(134350,	1.450799942)
(134500,	1.415699959)
(134700,	1.432700038)
(135150,	1.423499942)
(135450,	1.429299951)
(135700,	1.437299967)
(135900,	1.429100037)
(136500,	1.434599996)
(136550,	1.417299986)
(136750,	1.437000036)
(137000,	1.43719995)
(137050,	1.422799945)
(137700,	1.405500054)
(137750,	1.44780004)
(137800,	1.432000041)
(138050,	1.431800008)
(138300,	1.430799961)
(138450,	1.429299951)
(138950,	1.418900013)
(139300,	1.41900003)
(140650,	1.429399967)
(141750,	1.40139997)
(142250,	1.416200042)
(143100,	1.426499963)
(143150,	1.433599949)
(146100,	1.397400022)
(146750,	1.408300042)
(147650,	1.404399991)
(147800,	1.412099957)
(148150,	1.425600052)
(148300,	1.392500043)
(148700,	1.406000018)
(151000,	1.428799987)
(151750,	1.422999978)
(152400,	1.403699994)
(154200,	1.389799953)
(154250,	1.407999992)
(155200,	1.414899945)
(155250,	1.425500035)
(155300,	1.422399998)
(155800,	1.415899992)
(156000,	1.418300033)
(156050,	1.417299986)
(156100,	1.408100009)
(156450,	1.427099943)
(157300,	1.388299942)
(158700,	1.417600036)
(159650,	1.407500029)
(160000,	1.405599952)
(160250,	1.400699973)
(160900,	1.392500043)
(161050,	1.424800038)
(161500,	1.408699989)
(162100,	1.40320003)
(163300,	1.390900016)
(163450,	1.42050004)
(165350,	1.40199995)
(167050,	1.377500057)
(167850,	1.401499987)
(168750,	1.377400041)
(169300,	1.373000026)
(169700,	1.401800036)
(170250,	1.385200024)
(170950,	1.412700057)
(173100,	1.403499961)
(174200,	1.383200049)
(174250,	1.401000023)
(174600,	1.394500017)
(174700,	1.398399949)
(175050,	1.409500003)
(176350,	1.385699987)
(177250,	1.380699992)
(178350,	1.395599961)
(178500,	1.379600048)
(178850,	1.407299995)
(179450,	1.373900056)
(180050,	1.372499943)
(180700,	1.379199982)
(180750,	1.373800039)
(180850,	1.388200045)
(181550,	1.394400001)
(182750,	1.380699992)
(182900,	1.369099975)
(183000,	1.374799967)
(183100,	1.362300038)
(183250,	1.383900046)
(183450,	1.382099986)
(183600,	1.387699962)
(184550,	1.371399999)
(185050,	1.38499999)
(185650,	1.378299952)
(185900,	1.369199991)
(187300,	1.389799953)
(187450,	1.390599966)
(187700,	1.377099991)
(187750,	1.372300029)
(188100,	1.389899969)
(188200,	1.37590003)
(189150,	1.367499948)
(189200,	1.39380002)
(189400,	1.391000032)
(189550,	1.366600037)
(192450,	1.375399947)
(192550,	1.368199944)
(193050,	1.366299987)
(193500,	1.377200007)
(195150,	1.363999963)
(195600,	1.365100026)
(195800,	1.383599997)
(196100,	1.371099949)
(196700,	1.371099949)
(196850,	1.362400055)
(197700,	1.376700044)
(198350,	1.386800051)
(198800,	1.373900056)
(199100,	1.377699971)
(200650,	1.355399966)
(200750,	1.367799997)
(201200,	1.370599985)
(201750,	1.376199961)
(202050,	1.374799967)
(202400,	1.365300059)
(204250,	1.352699995)
(205500,	1.345800042)
(205800,	1.368999958)
(206100,	1.369899988)
(206250,	1.345499992)
(207350,	1.368999958)
(209100,	1.368800044)
(209650,	1.370399952)
(210400,	1.390699983)
(211400,	1.360700011)
(212350,	1.364500046)
(212500,	1.345499992)
(212650,	1.35010004)
(212900,	1.350000024)
(215950,	1.376600027)
(216200,	1.360100031)
(216450,	1.336699963)
(216750,	1.37440002)
(219000,	1.355999947)
(219800,	1.361299992)
(221150,	1.372499943)
(221800,	1.342100024)
(222200,	1.366600037)
(222750,	1.349900007)
(223350,	1.361999989)
(224500,	1.350900054)
(224800,	1.346199989)
(226300,	1.339400053)
(226800,	1.365399957)
(227000,	1.360599995)
(228250,	1.362800002)
(228450,	1.346400023)
(228750,	1.345700026)
(230500,	1.381299973)
(230650,	1.330299973)
(232500,	1.361500025)
(232950,	1.372400045)
(233000,	1.325399995)
(233400,	1.34860003)
(233950,	1.334400058)
(234350,	1.326099992)
(234550,	1.3477)
(234650,	1.33920002)
(234950,	1.333899975)
(235400,	1.337200046)
(235850,	1.327399969)
(236550,	1.360299945)
(236900,	1.345499992)
(238000,	1.339699984)
(238350,	1.325199962)
(238650,	1.34739995)
(238850,	1.364099979)
(238900,	1.342599988)
(240250,	1.361899972)
(240400,	1.322700024)
(240550,	1.346699953)
(240750,	1.33039999)
(241550,	1.346300006)
(241650,	1.348899961)
(241800,	1.326900005)
(241850,	1.331799984)
(242250,	1.362699986)
(244150,	1.355599999)
(244800,	1.319700003)
(245550,	1.325099945)
(246500,	1.351699948)
(246700,	1.350200057)
(247050,	1.326400042)
(247250,	1.35010004)
(247500,	1.323500037)
(249050,	1.324800014)
(249600,	1.319499969)
(251200,	1.340499997)
(252400,	1.322600007)
(253350,	1.357200027)
(254000,	1.338799953)
(254050,	1.317100048)
(254450,	1.344099998)
(254550,	1.332999945)
(254800,	1.343199968)
(256650,	1.325299978)
(256850,	1.334200025)
(257050,	1.33920002)
(257600,	1.33010006)
(257650,	1.33889997)
(257750,	1.332299948)
(257800,	1.342300057)
(259400,	1.330299973)
(259950,	1.327000022)
(260050,	1.319300056)
(260300,	1.347200036)
(260400,	1.340999961)
(260950,	1.323500037)
(261300,	1.337299943)
(261950,	1.329900026)
(262700,	1.351500034)
(263150,	1.314800024)
(263300,	1.329200029)
(264800,	1.32190001)
(265950,	1.309900045)
(266000,	1.346199989)
(266150,	1.335000038)
(266250,	1.315799952)
(266450,	1.336599946)
(266750,	1.327900052)
(268150,	1.345999956)
(268550,	1.32130003)
(269700,	1.310099959)
(270150,	1.297700047)
(270200,	1.327100039)
(272300,	1.318500042)
(272750,	1.322999954)
(272900,	1.337599993)
(273000,	1.32009995)
(275250,	1.310199976)
(275500,	1.330800056)
(275550,	1.322399974)
(276100,	1.319499969)
(277300,	1.317299962)
(278400,	1.32009995)
(280250,	1.324200034)
(282700,	1.303599954)
(283400,	1.312700033)
(286200,	1.308200002)
(286550,	1.299600005)
(287650,	1.30340004)
(287800,	1.318699956)
(287900,	1.307500005)
(287950,	1.323300004)
(289100,	1.308599949)
(289500,	1.309000015)
(291650,	1.347100019)
(293350,	1.312399983)
(294000,	1.292099953)
(294150,	1.312999964)
(297450,	1.32249999)
(297850,	1.296200037)
(298250,	1.302999973)
(299100,	1.276299953)
(299550,	1.315099955)
(299900,	1.307000041)
(300200,	1.299299955)
(300500,	1.324100018)
(302300,	1.301699996)
(302700,	1.301800013)
(303850,	1.300899982)
(303950,	1.327800035)
(304000,	1.311300039)
(305600,	1.291700006)
(305700,	1.299999952)
(306700,	1.300400019)
(306950,	1.279800057)
(307050,	1.318600059)
(307150,	1.297999978)
(308450,	1.284500003)
(310300,	1.288400054)
(310600,	1.297099948)
(311100,	1.317199945)
(311300,	1.304100037)
(312200,	1.310400009)
(312600,	1.317600012)
(314000,	1.307199955)
(314100,	1.290899992)
(314450,	1.287099957)
(314850,	1.292899966)
(314900,	1.308899999)
(315050,	1.314800024)
(315750,	1.278599977)
(316450,	1.293799996)
(316650,	1.298499942)
(316750,	1.311699986)
(317400,	1.295300007)
(317950,	1.294800043)
(318000,	1.314900041)
(318250,	1.312000036)
(318500,	1.300300002)
(320350,	1.319000006)
(321250,	1.296399951)
(322200,	1.279500008)
(322500,	1.309599996)
(323000,	1.294100046)
(323700,	1.298599958)
(324600,	1.299200058)
(324750,	1.299299955)
(326450,	1.278699994)
(326600,	1.303300023)
(327050,	1.287899971)
(327350,	1.296499968)
(327600,	1.298200011)
(328250,	1.307199955)
(328500,	1.294100046)
(329300,	1.293099999)
(329550,	1.286800027)
(329800,	1.290500045)
(330000,	1.296800017)
(330800,	1.299900055)
(331500,	1.295400023)
(332500,	1.267799973)
(333700,	1.293300033)
(335450,	1.306399941)
(335800,	1.283599973)
(336050,	1.267500043)
(336150,	1.284700036)
(336250,	1.286599994)
(336550,	1.291000009)
(336750,	1.286499977)
(337550,	1.271999955)
(338100,	1.274999976)
(338850,	1.269600034)
(339300,	1.289399981)
(340150,	1.264600039)
(341100,	1.292999983)
(341900,	1.279700041)
(342150,	1.280400038)
(342250,	1.270300031)
(342550,	1.286599994)
(343000,	1.29279995)
(343800,	1.287199974)
(345750,	1.270900011)
(345850,	1.269899964)
(346000,	1.25909996)
(346550,	1.269899964)
(346900,	1.28550005)
(348800,	1.274700046)
(349600,	1.269099951)
(349850,	1.266299963)
(349950,	1.265900016)
(350100,	1.283300042)
(350950,	1.271100044)
(351450,	1.270599961)
(351500,	1.271299958)
(352250,	1.268599987)
(352750,	1.279700041)
(354400,	1.257400036)
(355900,	1.261700034)
(356050,	1.264500022)
(356350,	1.28760004)
(358250,	1.274299979)
(358900,	1.271499991)
(358950,	1.261500001)
(359050,	1.291100025)
(359350,	1.273900032)
(359500,	1.247799993)
(360400,	1.271100044)
(361300,	1.261800051)
(362500,	1.263599992)
(362700,	1.253999949)
(363300,	1.268599987)
(363750,	1.266299963)
(365150,	1.273100019)
(365450,	1.256500006)
(366750,	1.242599964)
(366950,	1.248800039)
(367050,	1.254400015)
(367700,	1.253100038)
(367950,	1.275500059)
(368400,	1.264400005)
(368900,	1.269400001)
(369300,	1.254299998)
(370900,	1.258999944)
(371250,	1.264400005)
(371800,	1.271100044)
(371850,	1.25999999)
(373250,	1.254099965)
(373450,	1.26820004)
(373550,	1.247499943)
(374150,	1.24000001)
(375350,	1.256299973)
(375950,	1.284800053)
(376350,	1.278499961)
(376650,	1.260100007)
(377200,	1.251799941)
(377600,	1.240700006)
(377700,	1.262300014)
(378000,	1.253200054)
(378300,	1.256800056)
(379700,	1.262199998)
(380050,	1.239599943)
(380150,	1.248299956)
(380250,	1.267099977)
(380400,	1.264199972)
(381950,	1.253600001)
(382000,	1.260900021)
(382250,	1.258900046)
(383050,	1.232300043)
(383100,	1.276600003)
(386100,	1.262199998)
(386400,	1.267500043)
(386550,	1.248200059)
(387850,	1.26760006)
(387900,	1.266499996)
(388100,	1.245700002)
(389750,	1.269799948)
(389800,	1.252300024)
(391100,	1.239199996)
(391950,	1.263000011)
(392150,	1.252699971)
(392550,	1.233999968)
(392800,	1.244300008)
(392850,	1.242599964)
(393150,	1.256500006)
(394150,	1.249899983)
(394800,	1.258100033)
(395100,	1.245200038)
(395900,	1.244500041)
(396350,	1.248900056)
(396500,	1.247099996)
(399350,	1.241299987)
(401350,	1.233800054)
(401500,	1.253600001)
(401550,	1.239599943)
(401650,	1.247499943)
(402350,	1.238999963)
(402750,	1.233500004)
(403900,	1.238000035)
(403950,	1.261999965)
(404850,	1.267500043)
(406150,	1.266199946)
(407150,	1.252500057)
(407250,	1.247900009)
(408200,	1.242699981)
(408250,	1.228899956)
(409650,	1.248900056)
(410050,	1.234899998)
(410100,	1.239500046)
(410850,	1.255200028)
(411500,	1.234799981)
(411550,	1.237300038)
(412800,	1.242599964)
(413900,	1.21239996)
(414200,	1.230499983)
(414350,	1.228600025)
(414400,	1.223700047)
(414600,	1.247599959)
(414850,	1.23300004)
(415100,	1.233800054)
(417500,	1.240200043)
(417650,	1.243000031)
(418200,	1.232499957)
(418650,	1.227200031)
(418900,	1.246299982)
(419900,	1.208099961)
(420600,	1.218799949)
(420850,	1.246700048)
(422900,	1.244300008)
(423100,	1.195600033)
(424600,	1.211099982)
(425250,	1.222800016)
(426100,	1.243899941)
(426550,	1.210199952)
(427450,	1.228000045)
(427750,	1.225499988)
(428200,	1.22420001)
(430100,	1.215000033)
(430350,	1.204599977)
(430950,	1.238499999)
(431050,	1.224699974)
(431100,	1.228099942)
(431400,	1.216699958)
(433000,	1.248800039)
(433200,	1.237200022)
(434750,	1.234500051)
(435050,	1.226199985)
(435700,	1.227100015)
(435950,	1.225800037)
(436250,	1.217800021)
(437250,	1.217300057)
(437650,	1.231299996)
(437750,	1.218400002)
(438850,	1.215899944)
(438950,	1.215600014)
(439450,	1.236099958)
(440000,	1.230100036)
(441050,	1.225999951)
(441200,	1.227300048)
(441700,	1.192600012)
(443300,	1.214900017)
(443550,	1.221600056)
(443900,	1.237100005)
(444450,	1.227800012)
(444750,	1.237400055)
(445100,	1.208999991)
(445900,	1.206599951)
(446100,	1.227399945)
(447050,	1.240200043)
(448350,	1.238299966)
(448550,	1.207399964)
(449000,	1.211599946)
(449300,	1.230999947)
(449350,	1.213400006)
(449550,	1.220499992)
(450350,	1.214400053)
(451700,	1.21239996)
(452500,	1.210700035)
(452950,	1.207000017)
(453300,	1.207000017)
(453550,	1.219300032)
(455900,	1.225800037)
(456100,	1.202900052)
(457650,	1.205899954)
(458050,	1.208099961)
(458100,	1.233500004)
(458200,	1.218500018)
(458250,	1.221099973)
(459550,	1.194300056)
(459700,	1.220999956)
(460050,	1.220399976)
(460200,	1.209499955)
(460450,	1.1954)
(460650,	1.212700009)
(461100,	1.227699995)
(461150,	1.219499946)
(461350,	1.208799958)
(461750,	1.224599957)
(462650,	1.228800058)
(462700,	1.195199966)
(464600,	1.19630003)
(465200,	1.212299943)
(465300,	1.205000043)
(465650,	1.20630002)
(466150,	1.207800031)
(466200,	1.207700014)
(466400,	1.205000043)
(466500,	1.217800021)
(466700,	1.192000031)
(466850,	1.20389998)
(467300,	1.217800021)
(467650,	1.204599977)
(468000,	1.216300011)
(468300,	1.208699942)
(468350,	1.217599988)
(468650,	1.217100024)
(468900,	1.226899981)
(469400,	1.193099976)
(469900,	1.195899963)
(470200,	1.216099977)
(470950,	1.186800003)
(471950,	1.216799974)
(472100,	1.200299978)
(472200,	1.192000031)
(472850,	1.195299983)
(473250,	1.18809998)
(473550,	1.203600049)
(473650,	1.195000052)
(474450,	1.196699977)
(474500,	1.217900038)
(474550,	1.185299993)
(476050,	1.209200025)
(476950,	1.215399981)
(477400,	1.185099959)
(477850,	1.206200004)
(478350,	1.198300004)
(478600,	1.197100043)
(479700,	1.183599949)
(480100,	1.207900047)
(480400,	1.201599956)
(481050,	1.212499976)
(482700,	1.202900052)
(483450,	1.198600054)
(483600,	1.16960001)
(483650,	1.195700049)
(483800,	1.195899963)
(484250,	1.19690001)
(484450,	1.207999945)
(484650,	1.205299973)
(485250,	1.194300056)
(485300,	1.193600059)
(485650,	1.187399983)
(486850,	1.214699984)
(486950,	1.220199943)
(487700,	1.175300002)
(487750,	1.185899973)
(488650,	1.198899984)
(489450,	1.203299999)
(489600,	1.217300057)
(489950,	1.172899961)
(490700,	1.20510006)
(491250,	1.195199966)
(491900,	1.190199971)
(492550,	1.201400042)
(493400,	1.20480001)
(493750,	1.179499984)
(494700,	1.181900024)
(494750,	1.177700043)
(495100,	1.195799947)
(495250,	1.181200027)
(495850,	1.184700012)
(495900,	1.19630003)
(496850,	1.212900043)
(497450,	1.19659996)
(497500,	1.1875)
(497550,	1.16170001)
(497850,	1.202800035)
(498050,	1.181900024)
(498700,	1.184700012)
(499000,	1.215399981)
(499400,	1.172099948)
(499700,	1.187700033)
(503200,	1.174399972)
(504550,	1.198699951)
(506100,	1.202100039)
(506300,	1.179499984)
(506350,	1.184399962)
(506950,	1.173799992)
(509500,	1.189700007)
(509600,	1.156999946)
(510450,	1.187399983)
(510800,	1.185299993)
(511300,	1.189399958)
(513500,	1.188199997)
(513800,	1.171300054)
(514050,	1.168599963)
(514850,	1.186100006)
(515200,	1.181100011)
(516850,	1.189499974)
(517150,	1.189900041)
(517300,	1.189800024)
(517350,	1.190899968)
(518850,	1.163400054)
(519800,	1.180500031)
(520250,	1.166900039)
(520800,	1.182800055)
(522300,	1.183899999)
(522600,	1.179299951)
(522650,	1.189599991)
(522950,	1.180899978)
(525100,	1.199699998)
(525950,	1.193400025)
(527100,	1.166800022)
(527600,	1.190099955)
(527850,	1.17750001)
(528100,	1.171599984)
(528700,	1.154800057)
(529100,	1.170899987)
(529850,	1.174600005)
(530750,	1.164899945)
(530900,	1.154999971)
(531700,	1.174800038)
(532200,	1.185600042)
(532300,	1.174999952)
(535400,	1.154700041)
(535900,	1.153800011)
(536250,	1.16050005)
(536500,	1.169700027)
(537300,	1.158800006)
(537650,	1.163400054)
(537700,	1.160599947)
(538200,	1.164600015)
(538300,	1.167700052)
(538600,	1.183699965)
(539850,	1.164499998)
(540500,	1.177899957)
(541100,	1.164299965)
(542150,	1.172000051)
(543800,	1.151900053)
(544900,	1.149299979)
(545100,	1.144600034)
(545450,	1.159700036)
(546150,	1.174600005)
(548400,	1.184599996)
(548850,	1.16779995)
(549500,	1.150900006)
(551150,	1.176499963)
(551200,	1.165500045)
(551450,	1.168099999)
(551800,	1.166700006)
(551850,	1.156000018)
(552750,	1.179499984)
(553300,	1.144299984)
(554750,	1.143100023)
(555950,	1.153300047)
(556250,	1.159500003)
(556300,	1.17990005)
(556600,	1.162700057)
(556700,	1.163100004)
(558000,	1.153300047)
(558550,	1.148900032)
(558850,	1.169800043)
(560450,	1.170899987)
(560650,	1.156499982)
(560950,	1.166599989)
(561300,	1.151000023)
(561350,	1.154500008)
(561950,	1.148900032)
(562850,	1.168599963)
(564250,	1.159399986)
(564800,	1.146800041)
(565900,	1.155599952)
(566550,	1.17110002)
(566600,	1.169100046)
(567000,	1.163499951)
(567600,	1.14470005)
(568250,	1.1523)
(569750,	1.162500024)
(570250,	1.148300052)
(570400,	1.149799943)
(570500,	1.156999946)
(571150,	1.140699983)
(571700,	1.171700001)
(572200,	1.140699983)
(572450,	1.161900043)
(572550,	1.15260005)
(572900,	1.157999992)
(572950,	1.14320004)
(573100,	1.162700057)
(573200,	1.157699943)
(573400,	1.151499987)
(574450,	1.147500038)
(574550,	1.156299949)
(575200,	1.13530004)
(575750,	1.145499945)
(576350,	1.150699973)
(576400,	1.146299958)
(577550,	1.14230001)
(577850,	1.144000053)
(578550,	1.139500022)
(578950,	1.153699994)
(580600,	1.146600008)
(582200,	1.147300005)
(584550,	1.146800041)
(584850,	1.143300056)
(585700,	1.139799953)
(586850,	1.167700052)
(587550,	1.139799953)
(587850,	1.165099978)
(588150,	1.162999988)
(588300,	1.159999967)
(588750,	1.152999997)
(589250,	1.149399996)
(589350,	1.153300047)
(590900,	1.15320003)
(591000,	1.160300016)
(591200,	1.134600043)
(591850,	1.163900018)
(592250,	1.135100007)
(592400,	1.160400033)
(592600,	1.130699992)
(593400,	1.14349997)
(593850,	1.13530004)
(594150,	1.148000002)
(594400,	1.145099998)
(595950,	1.159199953)
(596000,	1.140200019)
(596250,	1.140799999)
(597100,	1.1523)
(597800,	1.157699943)
(597850,	1.137699962)
(598550,	1.138200045)
(598650,	1.140200019)
(598900,	1.15929997)
(599800,	1.151900053)
(600650,	1.127900004)
(600950,	1.154199958)
(601400,	1.142799973)
(602400,	1.155699968)
(602800,	1.143599987)

                };
                \addlegendentry{emlm-ptd-indep-repeat-lr-l (4)}



                \addplot[color={rgb,255: red,43; green,174; blue,127}, mark=square, thick, smooth, mark repeat=20, each nth point={20}] coordinates {

(950,	2.881900072)
(2400,	2.369299889)
(3150,	2.239599943)
(3200,	2.226399899)
(3600,	2.181299925)
(3900,	2.14470005)
(4150,	2.093100071)
(4500,	2.091399908)
(5200,	2.041199923)
(5400,	2.030499935)
(6450,	1.974099994)
(6550,	1.976799965)
(7900,	1.914199948)
(8050,	1.929100037)
(8250,	1.931499958)
(8650,	1.915099978)
(9600,	1.884799957)
(10200,	1.880699992)
(11500,	1.852399945)
(12250,	1.836699963)
(12300,	1.835100055)
(13000,	1.802600026)
(13600,	1.777099967)
(13750,	1.795099974)
(14150,	1.776900053)
(14300,	1.759699941)
(14800,	1.786999941)
(15850,	1.761600018)
(16000,	1.738899946)
(17350,	1.736299992)
(17950,	1.736799955)
(18350,	1.730000019)
(18950,	1.709800005)
(19350,	1.716699958)
(19550,	1.703400016)
(20150,	1.720000029)
(20800,	1.699599981)
(21850,	1.699599981)
(21900,	1.69599998)
(22000,	1.687700033)
(22350,	1.696400046)
(23100,	1.676900029)
(23300,	1.684900045)
(23800,	1.643100023)
(24050,	1.66779995)
(24100,	1.68599999)
(25550,	1.655799985)
(25650,	1.664299965)
(25700,	1.664700031)
(26700,	1.694200039)
(26950,	1.681599975)
(27050,	1.675199986)
(27650,	1.654600024)
(27850,	1.64989996)
(28150,	1.646100044)
(29550,	1.664899945)
(29750,	1.638000011)
(29850,	1.667099953)
(31500,	1.614400029)
(31900,	1.640200019)
(32200,	1.652999997)
(32250,	1.634299994)
(32950,	1.62440002)
(33400,	1.636800051)
(33800,	1.622200012)
(36100,	1.623399973)
(36300,	1.619500041)
(37250,	1.623700023)
(38250,	1.60800004)
(38800,	1.619699955)
(39150,	1.616700053)
(39450,	1.595000029)
(40250,	1.602499962)
(41000,	1.645200014)
(41650,	1.60650003)
(42900,	1.592100024)
(43350,	1.608299971)
(44350,	1.568699956)
(45100,	1.574599981)
(46550,	1.583699942)
(47150,	1.596400023)
(47500,	1.585299969)
(50000,	1.569300056)
(50150,	1.575700045)
(50250,	1.567499995)
(50800,	1.574699998)
(51150,	1.570000052)
(51350,	1.5625)
(51450,	1.564499974)
(51900,	1.557299972)
(52850,	1.574699998)
(53550,	1.550999999)
(53600,	1.554299951)
(53900,	1.557199955)
(54950,	1.552700043)
(55250,	1.570799947)
(55500,	1.545400023)
(55600,	1.559100032)
(56300,	1.546200037)
(56650,	1.5625)
(57350,	1.563899994)
(57600,	1.558799982)
(57650,	1.542899966)
(58250,	1.560700059)
(58750,	1.548200011)
(58850,	1.556699991)
(59250,	1.542299986)
(59700,	1.559100032)
(60950,	1.54279995)
(61300,	1.5546)
(62350,	1.525900006)
(62600,	1.558200002)
(62650,	1.552999973)
(62750,	1.566799998)
(62900,	1.529399991)
(63100,	1.527199984)
(63400,	1.551100016)
(63600,	1.541599989)
(63850,	1.542500019)
(64950,	1.518399954)
(66300,	1.550899982)
(67300,	1.527899981)
(68050,	1.549499989)
(68250,	1.539000034)
(68800,	1.534999967)
(68850,	1.541300058)
(70900,	1.502099991)
(71950,	1.526499987)
(72000,	1.511399984)
(72900,	1.523699999)
(72950,	1.522899985)
(73750,	1.537400007)
(73850,	1.521399975)
(74750,	1.540899992)
(75150,	1.515300035)
(75550,	1.503600001)
(75700,	1.540899992)
(77450,	1.54460001)
(77600,	1.534100056)
(78300,	1.525099993)
(78450,	1.522699952)
(78700,	1.5079)
(79300,	1.516199946)
(79850,	1.52820003)
(80100,	1.532799959)
(81400,	1.488100052)
(81800,	1.523100019)
(83550,	1.493700027)
(84000,	1.49909997)
(84300,	1.50030005)
(85150,	1.524500012)
(85250,	1.495399952)
(85400,	1.490499973)
(85600,	1.497599959)
(88800,	1.497200012)
(88900,	1.498900056)
(89500,	1.512799978)
(89650,	1.503299952)
(90050,	1.4921)
(92400,	1.510900021)
(92600,	1.525099993)
(93050,	1.493100047)
(93400,	1.473500013)
(94450,	1.503499985)
(95000,	1.489799976)
(95150,	1.506399989)
(95450,	1.507699966)
(95500,	1.506700039)
(96250,	1.500399947)
(96850,	1.481999993)
(97050,	1.490100026)
(97300,	1.482900023)
(97400,	1.479099989)
(98050,	1.496299982)
(98100,	1.48300004)
(98350,	1.484899998)
(99000,	1.48360002)
(103550,	1.490499973)
(104000,	1.444900036)
(104500,	1.489300013)
(105050,	1.493499994)
(105750,	1.496600032)
(105800,	1.467300057)
(106000,	1.468899965)
(106050,	1.49000001)
(107000,	1.487900019)
(109750,	1.510200024)
(110500,	1.475700021)
(110800,	1.483899951)
(112000,	1.484200001)
(112250,	1.46510005)
(115850,	1.467900038)
(116000,	1.476500034)
(117150,	1.455500007)
(118000,	1.484500051)
(119750,	1.491299987)
(121850,	1.459400058)
(122100,	1.472599983)
(122750,	1.430899978)
(123150,	1.457100034)
(123300,	1.466300011)
(124300,	1.473799944)
(124950,	1.445799947)
(125200,	1.46239996)
(125900,	1.485999942)
(126000,	1.467599988)
(126450,	1.462700009)
(126550,	1.453199983)
(128350,	1.459300041)
(128900,	1.459200025)
(128950,	1.478500009)
(129450,	1.448300004)
(130000,	1.445899963)
(130350,	1.460500002)
(131000,	1.480599999)
(131400,	1.504699945)
(131800,	1.451500058)
(132200,	1.466199994)
(133550,	1.448799968)
(133750,	1.457299948)
(134100,	1.465800047)
(134250,	1.451500058)
(134350,	1.474599957)
(134500,	1.441799998)
(134700,	1.46570003)
(135150,	1.455199957)
(135450,	1.462700009)
(135700,	1.469300032)
(135900,	1.461500049)
(136500,	1.469300032)
(136550,	1.448600054)
(136750,	1.469599962)
(137000,	1.470999956)
(137050,	1.454900026)
(137700,	1.435899973)
(137750,	1.475800037)
(137800,	1.462900043)
(138050,	1.459900022)
(138300,	1.460600019)
(138450,	1.460899949)
(138950,	1.449599981)
(139300,	1.451599956)
(140650,	1.465999961)
(141750,	1.433400035)
(142250,	1.448899984)
(143100,	1.458099961)
(143150,	1.465199947)
(146100,	1.426300049)
(146750,	1.440500021)
(147650,	1.43719995)
(147800,	1.440600038)
(148150,	1.454200029)
(148300,	1.420400023)
(148700,	1.442700028)
(151000,	1.463099957)
(151750,	1.460500002)
(152400,	1.436499953)
(154200,	1.422500014)
(154250,	1.445199966)
(155200,	1.451400042)
(155250,	1.458899975)
(155300,	1.452600002)
(155800,	1.448099971)
(156000,	1.455199957)
(156050,	1.44749999)
(156100,	1.442199945)
(156450,	1.466899991)
(157300,	1.41900003)
(158700,	1.455899954)
(159650,	1.441300035)
(160000,	1.439100027)
(160250,	1.43690002)
(160900,	1.428900003)
(161050,	1.468700051)
(161500,	1.443899989)
(162100,	1.439800024)
(163300,	1.429100037)
(163450,	1.457700014)
(165350,	1.441599965)
(167050,	1.414399981)
(167850,	1.43900001)
(168750,	1.412099957)
(169300,	1.415599942)
(169700,	1.43840003)
(170250,	1.421300054)
(170950,	1.448899984)
(173100,	1.440000057)
(174200,	1.418599963)
(174250,	1.438899994)
(174600,	1.442199945)
(174700,	1.436400056)
(175050,	1.448899984)
(176350,	1.428500056)
(177250,	1.424999952)
(178350,	1.431200027)
(178500,	1.41779995)
(178850,	1.447700024)
(179450,	1.413200021)
(180050,	1.415300012)
(180700,	1.421599984)
(180750,	1.407500029)
(180850,	1.426599979)
(181550,	1.437899947)
(182750,	1.424200058)
(182900,	1.405699968)
(183000,	1.413400054)
(183100,	1.399500012)
(183250,	1.424600005)
(183450,	1.41929996)
(183600,	1.431699991)
(184550,	1.414100051)
(185050,	1.425899982)
(185650,	1.419700027)
(185900,	1.411000013)
(187300,	1.431100011)
(187450,	1.434700012)
(187700,	1.418900013)
(187750,	1.413499951)
(188100,	1.429800034)
(188200,	1.415500045)
(189150,	1.407600045)
(189200,	1.431200027)
(189400,	1.431399941)
(189550,	1.4102)
(192450,	1.417600036)
(192550,	1.411200047)
(193050,	1.40989995)
(193500,	1.42110002)
(195150,	1.406399965)
(195600,	1.408699989)
(195800,	1.429200053)
(196100,	1.413400054)
(196700,	1.421000004)
(196850,	1.405400038)
(197700,	1.426599979)
(198350,	1.431300044)
(198800,	1.421399951)
(199100,	1.422799945)
(200650,	1.399099946)
(200750,	1.417600036)
(201200,	1.416599989)
(201750,	1.423699975)
(202050,	1.419100046)
(202400,	1.411900043)
(204250,	1.397500038)
(205500,	1.39230001)
(205800,	1.414499998)
(206100,	1.412400007)
(206250,	1.390599966)
(207350,	1.418900013)
(209100,	1.418099999)
(209650,	1.418400049)
(210400,	1.436300039)
(211400,	1.407299995)
(212350,	1.412799954)
(212500,	1.391700029)
(212650,	1.399700046)
(212900,	1.396199942)
(215950,	1.422099948)
(216200,	1.406700015)
(216450,	1.387899995)
(216750,	1.419199944)
(219000,	1.402500033)
(219800,	1.411599994)
(221150,	1.422999978)
(221800,	1.391899943)
(222200,	1.412199974)
(222750,	1.399999976)
(223350,	1.414299965)
(224500,	1.400200009)
(224800,	1.401000023)
(226300,	1.388900042)
(226800,	1.414999962)
(227000,	1.413100004)
(228250,	1.414499998)
(228450,	1.399299979)
(228750,	1.397699952)
(230500,	1.434900045)
(230650,	1.386700034)
(232500,	1.414100051)
(232950,	1.420899987)
(233000,	1.379099965)
(233400,	1.404299974)
(233950,	1.388399959)
(234350,	1.380100012)
(234550,	1.399500012)
(234650,	1.396100044)
(234950,	1.383399963)
(235400,	1.393399954)
(235850,	1.383200049)
(236550,	1.412400007)
(236900,	1.399199963)
(238000,	1.393900037)
(238350,	1.384199977)
(238650,	1.394600034)
(238850,	1.42110002)
(238900,	1.398000002)
(240250,	1.420400023)
(240400,	1.379899979)
(240550,	1.400699973)
(240750,	1.386500001)
(241550,	1.406499982)
(241650,	1.403499961)
(241800,	1.383700013)
(241850,	1.387300014)
(242250,	1.414999962)
(244150,	1.410099983)
(244800,	1.379400015)
(245550,	1.381800056)
(246500,	1.408699989)
(246700,	1.40320003)
(247050,	1.383200049)
(247250,	1.407299995)
(247500,	1.379299998)
(249050,	1.386399984)
(249600,	1.378399968)
(251200,	1.397899985)
(252400,	1.378600001)
(253350,	1.415899992)
(254000,	1.39289999)
(254050,	1.377900004)
(254450,	1.401800036)
(254550,	1.396999955)
(254800,	1.40170002)
(256650,	1.383000016)
(256850,	1.397699952)
(257050,	1.398599982)
(257600,	1.394000053)
(257650,	1.393300056)
(257750,	1.39470005)
(257800,	1.40320003)
(259400,	1.393000007)
(259950,	1.387599945)
(260050,	1.378600001)
(260300,	1.406900048)
(260400,	1.40079999)
(260950,	1.381000042)
(261300,	1.399099946)
(261950,	1.386000037)
(262700,	1.409800053)
(263150,	1.376799941)
(263300,	1.387899995)
(264800,	1.386600018)
(265950,	1.371199965)
(266000,	1.407299995)
(266150,	1.396299958)
(266250,	1.372799993)
(266450,	1.395099998)
(266750,	1.391499996)
(268150,	1.409100056)
(268550,	1.379099965)
(269700,	1.368999958)
(270150,	1.358999968)
(270200,	1.390799999)
(272300,	1.380399942)
(272750,	1.386000037)
(272900,	1.397099972)
(273000,	1.387599945)
(275250,	1.376600027)
(275500,	1.394000053)
(275550,	1.390900016)
(276100,	1.385800004)
(277300,	1.381700039)
(278400,	1.383999944)
(280250,	1.390799999)
(282700,	1.370900035)
(283400,	1.379199982)
(286200,	1.373900056)
(286550,	1.368700027)
(287650,	1.368499994)
(287800,	1.383200049)
(287900,	1.37650001)
(287950,	1.390100002)
(289100,	1.370900035)
(289500,	1.376000047)
(291650,	1.418799996)
(293350,	1.383999944)
(294000,	1.364899993)
(294150,	1.383100033)
(297450,	1.395200014)
(297850,	1.364400029)
(298250,	1.37559998)
(299100,	1.348899961)
(299550,	1.384899974)
(299900,	1.383900046)
(300200,	1.372499943)
(300500,	1.399199963)
(302300,	1.379799962)
(302700,	1.370900035)
(303850,	1.370200038)
(303950,	1.402799964)
(304000,	1.385599971)
(305600,	1.364599943)
(305700,	1.372400045)
(306700,	1.376199961)
(306950,	1.354200006)
(307050,	1.39139998)
(307150,	1.371799946)
(308450,	1.353500009)
(310300,	1.364599943)
(310600,	1.370800018)
(311100,	1.391100049)
(311300,	1.376600027)
(312200,	1.377500057)
(312600,	1.394600034)
(314000,	1.388100028)
(314100,	1.368399978)
(314450,	1.363700032)
(314850,	1.375800014)
(314900,	1.378000021)
(315050,	1.390799999)
(315750,	1.354500055)
(316450,	1.371399999)
(316650,	1.374600053)
(316750,	1.386399984)
(317400,	1.368299961)
(317950,	1.379799962)
(318000,	1.389899969)
(318250,	1.388499975)
(318500,	1.372499943)
(320350,	1.398699999)
(321250,	1.373200059)
(322200,	1.353299975)
(322500,	1.388299942)
(323000,	1.371199965)
(323700,	1.379899979)
(324600,	1.376999974)
(324750,	1.380100012)
(326450,	1.355399966)
(326600,	1.377900004)
(327050,	1.368800044)
(327350,	1.37409997)
(327600,	1.375200033)
(328250,	1.389700055)
(328500,	1.378700018)
(329300,	1.37590003)
(329550,	1.369799972)
(329800,	1.372699976)
(330000,	1.378000021)
(330800,	1.378499985)
(331500,	1.377099991)
(332500,	1.34860003)
(333700,	1.37559998)
(335450,	1.387500048)
(335800,	1.363499999)
(336050,	1.351899981)
(336150,	1.363399982)
(336250,	1.370900035)
(336550,	1.371999979)
(336750,	1.367799997)
(337550,	1.359500051)
(338100,	1.359500051)
(338850,	1.355100036)
(339300,	1.376899958)
(340150,	1.345800042)
(341100,	1.376399994)
(341900,	1.365700006)
(342150,	1.367200017)
(342250,	1.354099989)
(342550,	1.372300029)
(343000,	1.37409997)
(343800,	1.371399999)
(345750,	1.352900028)
(345850,	1.354699969)
(346000,	1.345700026)
(346550,	1.354200006)
(346900,	1.375800014)
(348800,	1.360599995)
(349600,	1.35739994)
(349850,	1.353199959)
(349950,	1.351400018)
(350100,	1.373600006)
(350950,	1.35650003)
(351450,	1.361500025)
(351500,	1.361400008)
(352250,	1.356999993)
(352750,	1.367200017)
(354400,	1.349499941)
(355900,	1.350900054)
(356050,	1.354400039)
(356350,	1.37409997)
(358250,	1.367699981)
(358900,	1.358299971)
(358950,	1.351300001)
(359050,	1.380200028)
(359350,	1.365100026)
(359500,	1.33949995)
(360400,	1.360499978)
(361300,	1.350399971)
(362500,	1.35710001)
(362700,	1.341899991)
(363300,	1.358800054)
(363750,	1.358299971)
(365150,	1.363100052)
(365450,	1.348799944)
(366750,	1.332100034)
(366950,	1.343099952)
(367050,	1.339100003)
(367700,	1.34679997)
(367950,	1.367699981)
(368400,	1.357900023)
(368900,	1.360900044)
(369300,	1.341599941)
(370900,	1.354900002)
(371250,	1.359500051)
(371800,	1.361999989)
(371850,	1.353000045)
(373250,	1.351999998)
(373450,	1.36500001)
(373550,	1.337000012)
(374150,	1.330600023)
(375350,	1.34920001)
(375950,	1.381899953)
(376350,	1.37469995)
(376650,	1.349499941)
(377200,	1.345600009)
(377600,	1.337299943)
(377700,	1.358100057)
(378000,	1.345600009)
(378300,	1.355999947)
(379700,	1.35860002)
(380050,	1.335999966)
(380150,	1.347000003)
(380250,	1.360999942)
(380400,	1.364799976)
(381950,	1.351699948)
(382000,	1.357499957)
(382250,	1.351600051)
(383050,	1.332000017)
(383100,	1.366299987)
(386100,	1.36740005)
(386400,	1.368499994)
(386550,	1.346899986)
(387850,	1.36740005)
(387900,	1.366600037)
(388100,	1.346099973)
(389750,	1.373299956)
(389800,	1.349099994)
(391100,	1.336899996)
(391950,	1.364899993)
(392150,	1.355999947)
(392550,	1.33220005)
(392800,	1.343099952)
(392850,	1.342200041)
(393150,	1.360200047)
(394150,	1.348899961)
(394800,	1.35619998)
(395100,	1.346500039)
(395900,	1.349099994)
(396350,	1.351099968)
(396500,	1.345000029)
(399350,	1.343099952)
(401350,	1.335199952)
(401500,	1.354200006)
(401550,	1.342100024)
(401650,	1.351799965)
(402350,	1.337700009)
(402750,	1.337200046)
(403900,	1.343400002)
(403950,	1.367699981)
(404850,	1.370599985)
(406150,	1.372900009)
(407150,	1.353299975)
(407250,	1.347800016)
(408200,	1.350600004)
(408250,	1.334400058)
(409650,	1.354500055)
(410050,	1.341699958)
(410100,	1.344300032)
(410850,	1.363299966)
(411500,	1.342200041)
(411550,	1.348199964)
(412800,	1.347300053)
(413900,	1.316699982)
(414200,	1.341599941)
(414350,	1.335500002)
(414400,	1.333999991)
(414600,	1.355999947)
(414850,	1.338400006)
(415100,	1.338400006)
(417500,	1.350900054)
(417650,	1.352800012)
(418200,	1.337499976)
(418650,	1.338700056)
(418900,	1.35769999)
(419900,	1.313599944)
(420600,	1.328099966)
(420850,	1.361500025)
(422900,	1.355999947)
(423100,	1.30250001)
(424600,	1.322999954)
(425250,	1.331200004)
(426100,	1.351699948)
(426550,	1.319000006)
(427450,	1.340199947)
(427750,	1.330500007)
(428200,	1.335399985)
(430100,	1.327499986)
(430350,	1.320199966)
(430950,	1.352200031)
(431050,	1.336500049)
(431100,	1.339699984)
(431400,	1.330199957)
(433000,	1.35650003)
(433200,	1.349900007)
(434750,	1.347800016)
(435050,	1.342399955)
(435700,	1.343299985)
(435950,	1.341300011)
(436250,	1.333600044)
(437250,	1.325700045)
(437650,	1.341899991)
(437750,	1.335299969)
(438850,	1.330500007)
(438950,	1.332599998)
(439450,	1.351199985)
(440000,	1.348899961)
(441050,	1.339900017)
(441200,	1.346099973)
(441700,	1.313599944)
(443300,	1.32949996)
(443550,	1.3398)
(443900,	1.354300022)
(444450,	1.343400002)
(444750,	1.355100036)
(445100,	1.324499965)
(445900,	1.325399995)
(446100,	1.347100019)
(447050,	1.357499957)
(448350,	1.357599974)
(448550,	1.324000001)
(449000,	1.326799989)
(449300,	1.352300048)
(449350,	1.331099987)
(449550,	1.337700009)
(450350,	1.332499981)
(451700,	1.333199978)
(452500,	1.33070004)
(452950,	1.328600049)
(453300,	1.324399948)
(453550,	1.340800047)
(455900,	1.345299959)
(456100,	1.323400021)
(457650,	1.327800035)
(458050,	1.334300041)
(458100,	1.355100036)
(458200,	1.340600014)
(458250,	1.343400002)
(459550,	1.312899947)
(459700,	1.345999956)
(460050,	1.341599941)
(460200,	1.334100008)
(460450,	1.311300039)
(460650,	1.333299994)
(461100,	1.349599957)
(461150,	1.3398)
(461350,	1.329599977)
(461750,	1.347800016)
(462650,	1.353099942)
(462700,	1.318500042)
(464600,	1.316100001)
(465200,	1.335399985)
(465300,	1.336199999)
(465650,	1.332499981)
(466150,	1.33039999)
(466200,	1.333899975)
(466400,	1.33220005)
(466500,	1.340600014)
(466700,	1.315500021)
(466850,	1.330000043)
(467300,	1.348799944)
(467650,	1.33130002)
(468000,	1.339599967)
(468300,	1.333600044)
(468350,	1.343899965)
(468650,	1.342499971)
(468900,	1.354300022)
(469400,	1.315899968)
(469900,	1.324900031)
(470200,	1.341500044)
(470950,	1.309000015)
(471950,	1.346099973)
(472100,	1.330500007)
(472200,	1.320899963)
(472850,	1.320500016)
(473250,	1.311499953)
(473550,	1.330000043)
(473650,	1.321499944)
(474450,	1.324300051)
(474500,	1.347200036)
(474550,	1.306900024)
(476050,	1.337900043)
(476950,	1.340800047)
(477400,	1.314100027)
(477850,	1.336599946)
(478350,	1.324900031)
(478600,	1.327399969)
(479700,	1.309900045)
(480100,	1.336899996)
(480400,	1.333600044)
(481050,	1.340600014)
(482700,	1.33739996)
(483450,	1.328999996)
(483600,	1.297399998)
(483650,	1.329599977)
(483800,	1.331900001)
(484250,	1.33099997)
(484450,	1.335999966)
(484650,	1.336500049)
(485250,	1.324200034)
(485300,	1.32249999)
(485650,	1.318400025)
(486850,	1.350499988)
(486950,	1.358100057)
(487700,	1.305199981)
(487750,	1.315500021)
(488650,	1.336500049)
(489450,	1.342599988)
(489600,	1.345999956)
(489950,	1.302800059)
(490700,	1.336699963)
(491250,	1.324399948)
(491900,	1.317399979)
(492550,	1.335999966)
(493400,	1.338700056)
(493750,	1.315199971)
(494700,	1.315299988)
(494750,	1.315299988)
(495100,	1.329100013)
(495250,	1.309200048)
(495850,	1.32249999)
(495900,	1.334499955)
(496850,	1.347100019)
(497450,	1.335999966)
(497500,	1.320700049)
(497550,	1.295799971)
(497850,	1.340299964)
(498050,	1.317600012)
(498700,	1.32099998)
(499000,	1.345600009)
(499400,	1.304399967)
(499700,	1.324599981)
(503200,	1.3125)
(504550,	1.331099987)
(506100,	1.339400053)
(506300,	1.317199945)
(506350,	1.32159996)
(506950,	1.309599996)
(509500,	1.326200008)
(509600,	1.300099969)
(510450,	1.32130003)
(510800,	1.32159996)
(511300,	1.333500028)
(513500,	1.326799989)
(513800,	1.311100006)
(514050,	1.310199976)
(514850,	1.324599981)
(515200,	1.32190001)
(516850,	1.332399964)
(517150,	1.329100013)
(517300,	1.330899954)
(517350,	1.332399964)
(518850,	1.307199955)
(519800,	1.327900052)
(520250,	1.314900041)
(520800,	1.325399995)
(522300,	1.327800035)
(522600,	1.325000048)
(522650,	1.33130002)
(522950,	1.323199987)
(525100,	1.347100019)
(525950,	1.336599946)
(527100,	1.307999969)
(527600,	1.335899949)
(527850,	1.318500042)
(528100,	1.319800019)
(528700,	1.304200053)
(529100,	1.312899947)
(529850,	1.322600007)
(530750,	1.307600021)
(530900,	1.296300054)
(531700,	1.316499949)
(532200,	1.331200004)
(532300,	1.32190001)
(535400,	1.297899961)
(535900,	1.295899987)
(536250,	1.306100011)
(536500,	1.318699956)
(537300,	1.300199986)
(537650,	1.31280005)
(537700,	1.303599954)
(538200,	1.308699965)
(538300,	1.317100048)
(538600,	1.335100055)
(539850,	1.310299993)
(540500,	1.33010006)
(541100,	1.318500042)
(542150,	1.317499995)
(543800,	1.300199986)
(544900,	1.300300002)
(545100,	1.292099953)
(545450,	1.304999948)
(546150,	1.327800035)
(548400,	1.33829999)
(548850,	1.318799973)
(549500,	1.29460001)
(551150,	1.328699946)
(551200,	1.314800024)
(551450,	1.321799994)
(551800,	1.315000057)
(551850,	1.309499979)
(552750,	1.330899954)
(553300,	1.29519999)
(554750,	1.29610002)
(555950,	1.309999943)
(556250,	1.313699961)
(556300,	1.331799984)
(556600,	1.311300039)
(556700,	1.321400046)
(558000,	1.309100032)
(558550,	1.30400002)
(558850,	1.317700028)
(560450,	1.323799968)
(560650,	1.31219995)
(560950,	1.318799973)
(561300,	1.302700043)
(561350,	1.308300018)
(561950,	1.306300044)
(562850,	1.32249999)
(564250,	1.316300035)
(564800,	1.29429996)
(565900,	1.311400056)
(566550,	1.328299999)
(566600,	1.326799989)
(567000,	1.318500042)
(567600,	1.298799992)
(568250,	1.306300044)
(569750,	1.320799947)
(570250,	1.302399993)
(570400,	1.305999994)
(570500,	1.31190002)
(571150,	1.298799992)
(571700,	1.334100008)
(572200,	1.300099969)
(572450,	1.322399974)
(572550,	1.313599944)
(572900,	1.319399953)
(572950,	1.296399951)
(573100,	1.319800019)
(573200,	1.318600059)
(573400,	1.309399962)
(574450,	1.302700043)
(574550,	1.312299967)
(575200,	1.287700057)
(575750,	1.298200011)
(576350,	1.312700033)
(576400,	1.3046)
(577550,	1.297700047)
(577850,	1.302000046)
(578550,	1.29489994)
(578950,	1.315600038)
(580600,	1.30250001)
(582200,	1.303799987)
(584550,	1.30340004)
(584850,	1.300500035)
(585700,	1.302899957)
(586850,	1.329599977)
(587550,	1.300799966)
(587850,	1.326300025)
(588150,	1.32130003)
(588300,	1.315600038)
(588750,	1.309399962)
(589250,	1.315099955)
(589350,	1.311100006)
(590900,	1.313500047)
(591000,	1.320700049)
(591200,	1.293099999)
(591850,	1.328299999)
(592250,	1.291800022)
(592400,	1.324900031)
(592600,	1.289800048)
(593400,	1.311499953)
(593850,	1.299000025)
(594150,	1.305999994)
(594400,	1.304399967)
(595950,	1.318099976)
(596000,	1.299399972)
(596250,	1.299700022)
(597100,	1.315199971)
(597800,	1.319200039)
(597850,	1.292400002)
(598550,	1.304299951)
(598650,	1.300199986)
(598900,	1.319000006)
(599800,	1.308300018)
(600650,	1.289399981)
(600950,	1.312399983)
(601400,	1.302000046)
(602400,	1.308799982)
(602450,	1.285300016)

                };
                \addlegendentry{emlm-ptd-indep-repeat-lr-h (9.49)}



                \addplot[color={rgb,255: red,54; green,92; blue,141}, mark=pentagon*, thick, smooth, mark repeat=17, each nth point={20}] coordinates {

(950,	2.868099928)
(2400,	2.375499964)
(3150,	2.238899946)
(3200,	2.213099957)
(3600,	2.174000025)
(3900,	2.147200108)
(4150,	2.104599953)
(4500,	2.085000038)
(5200,	2.028899908)
(5400,	2.043800116)
(6450,	1.976199985)
(6550,	1.946499944)
(7900,	1.934499979)
(8050,	1.905500054)
(8250,	1.890799999)
(8650,	1.920899987)
(9600,	1.894899964)
(10200,	1.883999944)
(11500,	1.859599948)
(12250,	1.818799973)
(12300,	1.83889997)
(13000,	1.830000043)
(13600,	1.799700022)
(13750,	1.793099999)
(14150,	1.801399946)
(14300,	1.781800032)
(14800,	1.791300058)
(15850,	1.766800046)
(16000,	1.769000053)
(17350,	1.733999968)
(17950,	1.720399976)
(18350,	1.735700011)
(18950,	1.735800028)
(19350,	1.70570004)
(19550,	1.731099963)
(20150,	1.726600051)
(20800,	1.719300032)
(21850,	1.716799974)
(21900,	1.704300046)
(22000,	1.702700019)
(22350,	1.685500026)
(23100,	1.670799971)
(23300,	1.672899961)
(23800,	1.692899942)
(24050,	1.663200021)
(24100,	1.677600026)
(25550,	1.665300012)
(25650,	1.679999948)
(25700,	1.669499993)
(26700,	1.662999988)
(26950,	1.626899958)
(27050,	1.673200011)
(27650,	1.651900053)
(27850,	1.654800057)
(28150,	1.645200014)
(29550,	1.655099988)
(29750,	1.643100023)
(29850,	1.651299953)
(31500,	1.631999969)
(31900,	1.61590004)
(32200,	1.626600027)
(32250,	1.609799981)
(32950,	1.614099979)
(33400,	1.645599961)
(33800,	1.625499964)
(36100,	1.652899981)
(36300,	1.619400024)
(37250,	1.612400055)
(38250,	1.604599953)
(38800,	1.60679996)
(39150,	1.573600054)
(39450,	1.600499988)
(40250,	1.603999972)
(41000,	1.56190002)
(41650,	1.585199952)
(42900,	1.597499967)
(43350,	1.57249999)
(44350,	1.599400043)
(45100,	1.575399995)
(46550,	1.576200008)
(47150,	1.569599986)
(47500,	1.592300057)
(50000,	1.558099985)
(50150,	1.55369997)
(50250,	1.560700059)
(50800,	1.535300016)
(51150,	1.557399988)
(51350,	1.572000027)
(51450,	1.570500016)
(51900,	1.564700007)
(52850,	1.571699977)
(53550,	1.55250001)
(53600,	1.555500031)
(53900,	1.525500059)
(54950,	1.566900015)
(55250,	1.557199955)
(55500,	1.5546)
(55600,	1.532099962)
(56300,	1.540799975)
(56650,	1.556399941)
(57350,	1.54400003)
(57600,	1.557899952)
(57650,	1.510499954)
(58250,	1.537999988)
(58750,	1.548900008)
(58850,	1.52760005)
(59250,	1.560500026)
(59700,	1.514700055)
(60950,	1.531399965)
(61300,	1.548699975)
(62350,	1.529099941)
(62600,	1.552600026)
(62650,	1.525400043)
(62750,	1.544999957)
(62900,	1.529199958)
(63100,	1.523399949)
(63400,	1.538300037)
(63600,	1.54460001)
(63850,	1.514000058)
(64950,	1.526000023)
(66300,	1.529700041)
(67300,	1.504099965)
(68050,	1.523300052)
(68250,	1.532699943)
(68800,	1.522500038)
(68850,	1.51820004)
(70900,	1.515799999)
(71950,	1.525400043)
(72000,	1.515599966)
(72900,	1.50759995)
(72950,	1.508900046)
(73750,	1.505100012)
(73850,	1.518100023)
(74750,	1.516700029)
(75150,	1.483899951)
(75550,	1.507200003)
(75700,	1.498600006)
(77450,	1.513000011)
(77600,	1.493299961)
(78300,	1.518300056)
(78450,	1.519600034)
(78700,	1.498299956)
(79300,	1.4921)
(79850,	1.495399952)
(80100,	1.511800051)
(81400,	1.495399952)
(81800,	1.483999968)
(83550,	1.493700027)
(84000,	1.507699966)
(84300,	1.493999958)
(85150,	1.505499959)
(85250,	1.511600018)
(85400,	1.478800058)
(85600,	1.489899993)
(88800,	1.507099986)
(88900,	1.48119998)
(89500,	1.477499962)
(89650,	1.495100021)
(90050,	1.498299956)
(92400,	1.483199954)
(92600,	1.483500004)
(93050,	1.497699976)
(93400,	1.481999993)
(94450,	1.482200027)
(95000,	1.497799993)
(95150,	1.474799991)
(95450,	1.474099994)
(95500,	1.460199952)
(96250,	1.482599974)
(96850,	1.467000008)
(97050,	1.464900017)
(97300,	1.458699942)
(97400,	1.479500055)
(98050,	1.447900057)
(98100,	1.472599983)
(98350,	1.44659996)
(99000,	1.491600037)
(103550,	1.473999977)
(104000,	1.476899981)
(104500,	1.459200025)
(105050,	1.462200046)
(105750,	1.438799977)
(105800,	1.459499955)
(106000,	1.478099942)
(106050,	1.479900002)
(107000,	1.47510004)
(109750,	1.444800019)
(110500,	1.472300053)
(110800,	1.467000008)
(112000,	1.459800005)
(112250,	1.442299962)
(115850,	1.460999966)
(116000,	1.451900005)
(117150,	1.460199952)
(118000,	1.451300025)
(119750,	1.448300004)
(121850,	1.4648)
(122100,	1.42719996)
(122750,	1.424900055)
(123150,	1.424499989)
(123300,	1.440999985)
(124300,	1.441900015)
(124950,	1.442700028)
(125200,	1.453400016)
(125900,	1.441900015)
(126000,	1.453999996)
(126450,	1.451599956)
(126550,	1.450700045)
(128350,	1.4296)
(128900,	1.445199966)
(128950,	1.44749999)
(129450,	1.44659996)
(130000,	1.458699942)
(130350,	1.41960001)
(131000,	1.425400019)
(131400,	1.427700043)
(131800,	1.444599986)
(132200,	1.449499965)
(133550,	1.430999994)
(133750,	1.444499969)
(134100,	1.4296)
(134250,	1.442600012)
(134350,	1.425199986)
(134500,	1.42990005)
(134700,	1.417500019)
(135150,	1.439100027)
(135450,	1.422600031)
(135700,	1.421800017)
(135900,	1.410699964)
(136500,	1.441799998)
(136550,	1.435400009)
(136750,	1.424600005)
(137000,	1.427000046)
(137050,	1.429499984)
(137700,	1.440899968)
(137750,	1.438899994)
(137800,	1.42019999)
(138050,	1.424999952)
(138300,	1.452900052)
(138450,	1.405400038)
(138950,	1.435099959)
(139300,	1.417700052)
(140650,	1.432800055)
(141750,	1.41989994)
(142250,	1.449499965)
(143100,	1.433400035)
(143150,	1.443899989)
(146100,	1.421200037)
(146750,	1.438500047)
(147650,	1.434999943)
(147800,	1.412700057)
(148150,	1.409800053)
(148300,	1.409600019)
(148700,	1.404000044)
(151000,	1.42719996)
(151750,	1.425500035)
(152400,	1.425500035)
(154200,	1.417199969)
(154250,	1.424700022)
(155200,	1.423900008)
(155250,	1.418300033)
(155300,	1.407699943)
(155800,	1.403699994)
(156000,	1.396100044)
(156050,	1.399700046)
(156100,	1.402400017)
(156450,	1.409500003)
(157300,	1.426499963)
(158700,	1.4375)
(159650,	1.390300035)
(160000,	1.414700031)
(160250,	1.399099946)
(160900,	1.396700025)
(161050,	1.414299965)
(161500,	1.425300002)
(162100,	1.414199948)
(163300,	1.415599942)
(163450,	1.422099948)
(165350,	1.398399949)
(167050,	1.408900023)
(167850,	1.388599992)
(168750,	1.396600008)
(169300,	1.391299963)
(169700,	1.400300026)
(170250,	1.404600024)
(170950,	1.396700025)
(173100,	1.417899966)
(174200,	1.386700034)
(174250,	1.386999965)
(174600,	1.398200035)
(174700,	1.391100049)
(175050,	1.398000002)
(176350,	1.407500029)
(177250,	1.401900053)
(178350,	1.394199967)
(178500,	1.399799943)
(178850,	1.384899974)
(179450,	1.373900056)
(180050,	1.402799964)
(180700,	1.382300019)
(180750,	1.391899943)
(180850,	1.400599957)
(181550,	1.408900023)
(182750,	1.399000049)
(182900,	1.397600055)
(183000,	1.399799943)
(183100,	1.380599976)
(183250,	1.406299949)
(183450,	1.386299968)
(183600,	1.404600024)
(184550,	1.400599957)
(185050,	1.391600013)
(185650,	1.400099993)
(185900,	1.390599966)
(187300,	1.383700013)
(187450,	1.376999974)
(187700,	1.364899993)
(187750,	1.360399961)
(188100,	1.362800002)
(188200,	1.398200035)
(189150,	1.383599997)
(189200,	1.373000026)
(189400,	1.397300005)
(189550,	1.382200003)
(192450,	1.399099946)
(192550,	1.387099981)
(193050,	1.376700044)
(193500,	1.362699986)
(195150,	1.376099944)
(195600,	1.369500041)
(195800,	1.396000028)
(196100,	1.381899953)
(196700,	1.407600045)
(196850,	1.376999974)
(197700,	1.381199956)
(198350,	1.364799976)
(198800,	1.362300038)
(199100,	1.360200047)
(200650,	1.375100017)
(200750,	1.38530004)
(201200,	1.371399999)
(201750,	1.390699983)
(202050,	1.36469996)
(202400,	1.375800014)
(204250,	1.365499973)
(205500,	1.361199975)
(205800,	1.373100042)
(206100,	1.374199986)
(206250,	1.367799997)
(207350,	1.378900051)
(209100,	1.356899977)
(209650,	1.375699997)
(210400,	1.366600037)
(211400,	1.372300029)
(212350,	1.369400024)
(212500,	1.380100012)
(212650,	1.378800035)
(212900,	1.376799941)
(215950,	1.368100047)
(216200,	1.355700016)
(216450,	1.365700006)
(216750,	1.358399987)
(219000,	1.347900033)
(219800,	1.360399961)
(221150,	1.385400057)
(221800,	1.3671)
(222200,	1.350900054)
(222750,	1.340999961)
(223350,	1.35650003)
(224500,	1.359799981)
(224800,	1.368899941)
(226300,	1.349300027)
(226800,	1.371099949)
(227000,	1.354300022)
(228250,	1.347200036)
(228450,	1.370700002)
(228750,	1.36650002)
(230500,	1.343400002)
(230650,	1.350600004)
(232500,	1.365700006)
(232950,	1.352399945)
(233000,	1.336199999)
(233400,	1.327999949)
(233950,	1.347499967)
(234350,	1.345800042)
(234550,	1.326099992)
(234650,	1.34829998)
(234950,	1.333600044)
(235400,	1.361299992)
(235850,	1.353700042)
(236550,	1.364400029)
(236900,	1.33070004)
(238000,	1.356699944)
(238350,	1.329300046)
(238650,	1.322000027)
(238850,	1.339300036)
(238900,	1.357200027)
(240250,	1.341199994)
(240400,	1.345000029)
(240550,	1.34070003)
(240750,	1.338799953)
(241550,	1.325700045)
(241650,	1.361400008)
(241800,	1.345800042)
(241850,	1.350200057)
(242250,	1.347000003)
(244150,	1.335999966)
(244800,	1.368399978)
(245550,	1.343799949)
(246500,	1.351600051)
(246700,	1.369400024)
(247050,	1.353600025)
(247250,	1.333199978)
(247500,	1.345199943)
(249050,	1.348399997)
(249600,	1.332399964)
(251200,	1.370000005)
(252400,	1.34860003)
(253350,	1.32190001)
(254000,	1.335100055)
(254050,	1.34739995)
(254450,	1.344599962)
(254550,	1.319499969)
(254800,	1.360000014)
(256650,	1.346400023)
(256850,	1.340899944)
(257050,	1.315600038)
(257600,	1.318099976)
(257650,	1.36559999)
(257750,	1.32949996)
(257800,	1.325899959)
(259400,	1.316699982)
(259950,	1.33889997)
(260050,	1.33220005)
(260300,	1.334499955)
(260400,	1.340299964)
(260950,	1.341300011)
(261300,	1.333099961)
(261950,	1.357499957)
(262700,	1.315500021)
(263150,	1.33099997)
(263300,	1.327299953)
(264800,	1.354200006)
(265950,	1.341599941)
(266000,	1.316200018)
(266150,	1.308099985)
(266250,	1.355499983)
(266450,	1.327600002)
(266750,	1.324599981)
(268150,	1.337000012)
(268550,	1.333600044)
(269700,	1.321699977)
(270150,	1.342499971)
(270200,	1.334400058)
(272300,	1.318699956)
(272750,	1.315400004)
(272900,	1.320799947)
(273000,	1.318500042)
(275250,	1.346099973)
(275500,	1.355000019)
(275550,	1.317199945)
(276100,	1.326200008)
(277300,	1.337599993)
(278400,	1.324800014)
(280250,	1.331200004)
(282700,	1.329699993)
(283400,	1.328299999)
(286200,	1.311499953)
(286550,	1.334900022)
(287650,	1.313799977)
(287800,	1.301900029)
(287900,	1.319900036)
(287950,	1.308699965)
(289100,	1.32190001)
(289500,	1.297500014)
(291650,	1.322000027)
(293350,	1.316400051)
(294000,	1.31280005)
(294150,	1.310700059)
(297450,	1.328999996)
(297850,	1.309100032)
(298250,	1.30309999)
(299100,	1.308599949)
(299550,	1.299600005)
(299900,	1.326400042)
(300200,	1.332399964)
(300500,	1.313500047)
(302300,	1.324599981)
(302700,	1.293099999)
(303850,	1.298599958)
(303950,	1.308400035)
(304000,	1.300099969)
(305600,	1.291800022)
(305700,	1.32190001)
(306700,	1.327900052)
(306950,	1.315600038)
(307050,	1.292199969)
(307150,	1.314100027)
(308450,	1.314700007)
(310300,	1.305699944)
(310600,	1.307399988)
(311100,	1.317700028)
(311300,	1.305299997)
(312200,	1.298599958)
(312600,	1.314100027)
(314000,	1.28429997)
(314100,	1.302700043)
(314450,	1.290799975)
(314850,	1.301699996)
(314900,	1.292600036)
(315050,	1.320299983)
(315750,	1.283699989)
(316450,	1.298400044)
(316650,	1.295099974)
(316750,	1.311800003)
(317400,	1.307500005)
(317950,	1.282899976)
(318000,	1.27579999)
(318250,	1.309800029)
(318500,	1.313199997)
(320350,	1.308200002)
(321250,	1.289000034)
(322200,	1.298200011)
(322500,	1.299100041)
(323000,	1.29519999)
(323700,	1.307600021)
(324600,	1.306800008)
(324750,	1.28489995)
(326450,	1.31190002)
(326600,	1.304999948)
(327050,	1.281299949)
(327350,	1.298300028)
(327600,	1.280599952)
(328250,	1.28610003)
(328500,	1.292999983)
(329300,	1.294100046)
(329550,	1.293300033)
(329800,	1.2773)
(330000,	1.300199986)
(330800,	1.276299953)
(331500,	1.315899968)
(332500,	1.309800029)
(333700,	1.296300054)
(335450,	1.271800041)
(335800,	1.285400033)
(336050,	1.298599958)
(336150,	1.281900048)
(336250,	1.291200042)
(336550,	1.278699994)
(336750,	1.292000055)
(337550,	1.292899966)
(338100,	1.283300042)
(338850,	1.276299953)
(339300,	1.279700041)
(340150,	1.280799985)
(341100,	1.302099943)
(341900,	1.296300054)
(342150,	1.291900039)
(342250,	1.274500012)
(342550,	1.273599982)
(343000,	1.274600029)
(343800,	1.271499991)
(345750,	1.279099941)
(345850,	1.282299995)
(346000,	1.288699985)
(346550,	1.275599957)
(346900,	1.294800043)
(348800,	1.293799996)
(349600,	1.29369998)
(349850,	1.293099999)
(349950,	1.299900055)
(350100,	1.279700041)
(350950,	1.297899961)
(351450,	1.290199995)
(351500,	1.263399959)
(352250,	1.276000023)
(352750,	1.284600019)
(354400,	1.298400044)
(355900,	1.277999997)
(356050,	1.26789999)
(356350,	1.281999946)
(358250,	1.272899985)
(358900,	1.271100044)
(358950,	1.281499982)
(359050,	1.287099957)
(359350,	1.269099951)
(359500,	1.25940001)
(360400,	1.268300056)
(361300,	1.28760004)
(362500,	1.279399991)
(362700,	1.276299953)
(363300,	1.307100058)
(363750,	1.26820004)
(365150,	1.283699989)
(365450,	1.268399954)
(366750,	1.294800043)
(366950,	1.287400007)
(367050,	1.268599987)
(367700,	1.275599957)
(367950,	1.274500012)
(368400,	1.28429997)
(368900,	1.271499991)
(369300,	1.271000028)
(370900,	1.271700025)
(371250,	1.26760006)
(371800,	1.267799973)
(371850,	1.239400029)
(373250,	1.279899955)
(373450,	1.267699957)
(373550,	1.274999976)
(374150,	1.249899983)
(375350,	1.281700015)
(375950,	1.261000037)
(376350,	1.270300031)
(376650,	1.25880003)
(377200,	1.269899964)
(377600,	1.258999944)
(377700,	1.272099972)
(378000,	1.292400002)
(378300,	1.269799948)
(379700,	1.284600019)
(380050,	1.258999944)
(380150,	1.275599957)
(380250,	1.26699996)
(380400,	1.271199942)
(381950,	1.238000035)
(382000,	1.264799953)
(382250,	1.271700025)
(383050,	1.275300026)
(383100,	1.26820004)
(386100,	1.249300003)
(386400,	1.275599957)
(386550,	1.258999944)
(387850,	1.265200019)
(387900,	1.259199977)
(388100,	1.27699995)
(389750,	1.273599982)
(389800,	1.27670002)
(391100,	1.269999981)
(391950,	1.259799957)
(392150,	1.245499969)
(392550,	1.255300045)
(392800,	1.247300029)
(392850,	1.25940001)
(393150,	1.268300056)
(394150,	1.241000056)
(394800,	1.261299968)
(395100,	1.255100012)
(395900,	1.229900002)
(396350,	1.27670002)
(396500,	1.248800039)
(399350,	1.268000007)
(401350,	1.237200022)
(401500,	1.254500031)
(401550,	1.240200043)
(401650,	1.246600032)
(402350,	1.261800051)
(402750,	1.259600043)
(403900,	1.254899979)
(403950,	1.287099957)
(404850,	1.247300029)
(406150,	1.25759995)
(407150,	1.246600032)
(407250,	1.242900014)
(408200,	1.244899988)
(408250,	1.264999986)
(409650,	1.245900035)
(410050,	1.246399999)
(410100,	1.264099956)
(410850,	1.247300029)
(411500,	1.253399968)
(411550,	1.258200049)
(412800,	1.253200054)
(413900,	1.223099947)
(414200,	1.239899993)
(414350,	1.237200022)
(414400,	1.252699971)
(414600,	1.247900009)
(414850,	1.267400026)
(415100,	1.242599964)
(417500,	1.244600058)
(417650,	1.237300038)
(418200,	1.23179996)
(418650,	1.229799986)
(418900,	1.209200025)
(419900,	1.251199961)
(420600,	1.222300053)
(420850,	1.257200003)
(422900,	1.229900002)
(423100,	1.260900021)
(424600,	1.244199991)
(425250,	1.256999969)
(426100,	1.263200045)
(426550,	1.23969996)
(427450,	1.217200041)
(427750,	1.234599948)
(428200,	1.24090004)
(430100,	1.245900035)
(430350,	1.238899946)
(430950,	1.208500028)
(431050,	1.217000008)
(431100,	1.250100017)
(431400,	1.256800056)
(433000,	1.214300036)
(433200,	1.231600046)
(434750,	1.235200047)
(435050,	1.233199954)
(435700,	1.244400024)
(435950,	1.230100036)
(436250,	1.232300043)
(437250,	1.210399985)
(437650,	1.240499973)
(437750,	1.240300059)
(438850,	1.238000035)
(438950,	1.225800037)
(439450,	1.240100026)
(440000,	1.233800054)
(441050,	1.228700042)
(441200,	1.23179996)
(441700,	1.244199991)
(443300,	1.229599953)
(443550,	1.236299992)
(443900,	1.253800035)
(444450,	1.2148)
(444750,	1.239300013)
(445100,	1.242499948)
(445900,	1.239400029)
(446100,	1.225299954)
(447050,	1.230999947)
(448350,	1.218500018)
(448550,	1.239300013)
(449000,	1.242300034)
(449300,	1.225399971)
(449350,	1.217100024)
(449550,	1.22420001)
(450350,	1.22360003)
(451700,	1.223500013)
(452500,	1.237200022)
(452950,	1.239500046)
(453300,	1.211699963)
(453550,	1.233899951)
(455900,	1.248000026)
(456100,	1.216300011)
(457650,	1.228399992)
(458050,	1.221199989)
(458100,	1.220700026)
(458200,	1.217100024)
(458250,	1.218999982)
(459550,	1.238899946)
(459700,	1.212700009)
(460050,	1.211199999)
(460200,	1.224699974)
(460450,	1.227300048)
(460650,	1.224300027)
(461100,	1.228600025)
(461150,	1.240800023)
(461350,	1.216599941)
(461750,	1.221199989)
(462650,	1.220399976)
(462700,	1.224900007)
(464600,	1.208600044)
(465200,	1.237300038)
(465300,	1.22300005)
(465650,	1.242699981)
(466150,	1.21420002)
(466200,	1.243100047)
(466400,	1.228299975)
(466500,	1.22360003)
(466700,	1.207100034)
(466850,	1.215199947)
(467300,	1.224599957)
(467650,	1.211400032)
(468000,	1.220700026)
(468300,	1.199300051)
(468350,	1.225700021)
(468650,	1.235000014)
(468900,	1.245200038)
(469400,	1.200099945)
(469900,	1.190400004)
(470200,	1.22329998)
(470950,	1.230999947)
(471950,	1.210700035)
(472100,	1.224300027)
(472200,	1.222499967)
(472850,	1.207599998)
(473250,	1.226199985)
(473550,	1.204699993)
(473650,	1.204300046)
(474450,	1.265100002)
(474500,	1.23179996)
(474550,	1.192999959)
(476050,	1.217300057)
(476950,	1.198600054)
(477400,	1.211199999)
(477850,	1.207499981)
(478350,	1.203799963)
(478600,	1.216599941)
(479700,	1.215299964)
(480100,	1.191900015)
(480400,	1.21389997)
(481050,	1.224400043)
(482700,	1.20510006)
(483450,	1.197100043)
(483600,	1.234200001)
(483650,	1.220399976)
(483800,	1.213700056)
(484250,	1.215600014)
(484450,	1.223700047)
(484650,	1.191200018)
(485250,	1.220399976)
(485300,	1.215399981)
(485650,	1.189700007)
(486850,	1.215299964)
(486950,	1.197299957)
(487700,	1.220000029)
(487750,	1.211899996)
(488650,	1.229900002)
(489450,	1.223799944)
(489600,	1.181200027)
(489950,	1.191799998)
(490700,	1.230000019)
(491250,	1.207299948)
(491900,	1.191400051)
(492550,	1.21449995)
(493400,	1.198500037)
(493750,	1.184999943)
(494700,	1.220999956)
(494750,	1.202200055)
(495100,	1.217900038)
(495250,	1.181699991)
(495850,	1.195000052)
(495900,	1.208199978)
(496850,	1.217900038)
(497450,	1.201300025)
(497500,	1.197700024)
(497550,	1.190700054)
(497850,	1.174800038)
(498050,	1.211899996)
(498700,	1.197900057)
(499000,	1.213700056)
(499400,	1.205299973)
(499700,	1.209699988)
(503200,	1.207700014)
(504550,	1.204300046)
(506100,	1.205299973)
(506300,	1.203999996)
(506350,	1.210899949)
(506950,	1.207800031)
(509500,	1.190400004)
(509600,	1.202200055)
(510450,	1.189299941)
(510800,	1.202399969)
(511300,	1.193400025)
(513500,	1.171000004)
(513800,	1.182700038)
(514050,	1.1875)
(514850,	1.195199966)
(515200,	1.200600028)
(516850,	1.215299964)
(517150,	1.21329999)
(517300,	1.205899954)
(517350,	1.194700003)
(518850,	1.200399995)
(519800,	1.199699998)
(520250,	1.194900036)
(520800,	1.189100027)
(522300,	1.217100024)
(522600,	1.204100013)
(522650,	1.194100022)
(522950,	1.193799973)
(525100,	1.185799956)
(525950,	1.198899984)
(527100,	1.193899989)
(527600,	1.209200025)
(527850,	1.203099966)
(528100,	1.185099959)
(528700,	1.162700057)
(529100,	1.198799968)
(529850,	1.172000051)
(530750,	1.199499965)
(530900,	1.204200029)
(531700,	1.186699986)
(532200,	1.193400025)
(532300,	1.189200044)
(535400,	1.175600052)
(535900,	1.19780004)
(536250,	1.174800038)
(536500,	1.189900041)
(537300,	1.189800024)
(537650,	1.183400035)
(537700,	1.176399946)
(538200,	1.184900045)
(538300,	1.178599954)
(538600,	1.172799945)
(539850,	1.174800038)
(540500,	1.176900029)
(541100,	1.191699982)
(542150,	1.168400049)
(543800,	1.173799992)
(544900,	1.157500029)
(545100,	1.173799992)
(545450,	1.178200006)
(546150,	1.176699996)
(548400,	1.182500005)
(548850,	1.171499968)
(549500,	1.178900003)
(551150,	1.177899957)
(551200,	1.182999969)
(551450,	1.168400049)
(551800,	1.18780005)
(551850,	1.158100009)
(552750,	1.169399977)
(553300,	1.16900003)
(554750,	1.173300028)
(555950,	1.166499972)
(556250,	1.172099948)
(556300,	1.169399977)
(556600,	1.181300044)
(556700,	1.157600045)
(558000,	1.175500035)
(558550,	1.14989996)
(558850,	1.182999969)
(560450,	1.151900053)
(560650,	1.164800048)
(560950,	1.154500008)
(561300,	1.14380002)
(561350,	1.174900055)
(561950,	1.166800022)
(562850,	1.18840003)
(564250,	1.153499961)
(564800,	1.185299993)
(565900,	1.17019999)
(566550,	1.175099969)
(566600,	1.167999983)
(567000,	1.174399972)
(567600,	1.158900023)
(568250,	1.158499956)
(569750,	1.166599989)
(570250,	1.174600005)
(570400,	1.181200027)
(570500,	1.166200042)
(571150,	1.162799954)
(571700,	1.174700022)
(572200,	1.177800059)
(572450,	1.173900008)
(572550,	1.184000015)
(572900,	1.158400059)
(572950,	1.182100058)
(573100,	1.167999983)
(573200,	1.175799966)
(573400,	1.171200037)
(574450,	1.177700043)
(574550,	1.17840004)
(575200,	1.181200027)
(575750,	1.196400046)
(576350,	1.184999943)
(576400,	1.173599958)
(577550,	1.172299981)
(577850,	1.16929996)
(578550,	1.148699999)
(578950,	1.175799966)
(580600,	1.174999952)
(582200,	1.142500043)
(584550,	1.159500003)
(584850,	1.163100004)
(585700,	1.158800006)
(586850,	1.17719996)
(587550,	1.174900055)
(587850,	1.182600021)
(588150,	1.176800013)
(588300,	1.190099955)
(588750,	1.183099985)
(589250,	1.16960001)
(589350,	1.168400049)
(590900,	1.155099988)
(591000,	1.141499996)
(591200,	1.171599984)
(591850,	1.164999962)
(592250,	1.161999941)
(592400,	1.16050005)
(592600,	1.174999952)
(593400,	1.16260004)
(593850,	1.166599989)
(594150,	1.154700041)
(594400,	1.17750001)
(595950,	1.157899976)
(596000,	1.143000007)
(596250,	1.153699994)
(597100,	1.158400059)
(597800,	1.156800032)
(597850,	1.168499947)
(598550,	1.165099978)
(598650,	1.165599942)
(598900,	1.165500045)
(599800,	1.139600039)
(600650,	1.167099953)
(600950,	1.167099953)
(601400,	1.17990005)
(602400,	1.136399984)
(602800,	1.155200005)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-l (4.33)}



                \addplot[color={rgb,255: red,45; green,178; blue,125}, mark=pentagon, thick, smooth, mark repeat=10, each nth point={4}] coordinates {

(8650,	1.920099974)
(12250,	1.817499995)
(13000,	1.83099997)
(20150,	1.726899981)
(23300,	1.675199986)
(25550,	1.669800043)
(26950,	1.6329)
(27850,	1.665699959)
(29850,	1.656800032)
(32950,	1.623600006)
(38250,	1.612100005)
(40250,	1.610900044)
(43350,	1.582000017)
(50800,	1.546300054)
(51350,	1.581599951)
(51900,	1.573300004)
(56300,	1.548599958)
(56650,	1.570199966)
(58250,	1.546499968)
(59250,	1.570799947)
(62650,	1.538400054)
(63600,	1.556100011)
(68850,	1.5273)
(70900,	1.526800036)
(72950,	1.523300052)
(74750,	1.52820003)
(75550,	1.524999976)
(75700,	1.511399984)
(77450,	1.531200051)
(78300,	1.532400012)
(83550,	1.509799957)
(97050,	1.483500004)
(98050,	1.471099973)
(121850,	1.494600058)
(122100,	1.452299953)
(123150,	1.451099992)
(125200,	1.477200031)
(128900,	1.471199989)
(131800,	1.474400043)
(132200,	1.485399961)
(134250,	1.468000054)
(134700,	1.447999954)
(135450,	1.452000022)
(135900,	1.441499949)
(138450,	1.435500026)
(139300,	1.448199987)
(148700,	1.432399988)
(154200,	1.45389998)
(155250,	1.452000022)
(155300,	1.440500021)
(157300,	1.456500053)
(160900,	1.430099964)
(162100,	1.453699946)
(163300,	1.450600028)
(167850,	1.423499942)
(170250,	1.43809998)
(175050,	1.438300014)
(176350,	1.447600007)
(178350,	1.437700033)
(180050,	1.440600038)
(180850,	1.445299983)
(182750,	1.440700054)
(183450,	1.425300002)
(183600,	1.444900036)
(185650,	1.441599965)
(189150,	1.423599958)
(192450,	1.436499953)
(195800,	1.437100053)
(201200,	1.413200021)
(205500,	1.403100014)
(206100,	1.424000025)
(209100,	1.397500038)
(209650,	1.418099999)
(211400,	1.416300058)
(215950,	1.417899966)
(216450,	1.416200042)
(227000,	1.405500054)
(228250,	1.400599957)
(232500,	1.411399961)
(234550,	1.380100012)
(241650,	1.414899945)
(241850,	1.404899955)
(244150,	1.390200019)
(254000,	1.393300056)
(254450,	1.404199958)
(254550,	1.378499985)
(256650,	1.406800032)
(256850,	1.397899985)
(259400,	1.376399994)
(260050,	1.39139998)
(261300,	1.392099977)
(263150,	1.391899943)
(264800,	1.41170001)
(268150,	1.398800015)
(270200,	1.396299958)
(272750,	1.380300045)
(283400,	1.396700025)
(291650,	1.392400026)
(293350,	1.382699966)
(294000,	1.378900051)
(297850,	1.381999969)
(299100,	1.379699945)
(299900,	1.40079999)
(302700,	1.362300038)
(305600,	1.363600016)
(306950,	1.384799957)
(307150,	1.385599971)
(311300,	1.376999974)
(314000,	1.35010004)
(316650,	1.368600011)
(316750,	1.379600048)
(317950,	1.359500051)
(318000,	1.351799965)
(318250,	1.389700055)
(318500,	1.386199951)
(327600,	1.360800028)
(328500,	1.369500041)
(329300,	1.367799997)
(329550,	1.366799951)
(330000,	1.38530004)
(336550,	1.360999942)
(337550,	1.369400024)
(340150,	1.35739994)
(342550,	1.35710001)
(346000,	1.370700002)
(349600,	1.380499959)
(349850,	1.37440002)
(349950,	1.385699987)
(352750,	1.371600032)
(358250,	1.360399961)
(360400,	1.352800012)
(362700,	1.365800023)
(371850,	1.325999975)
(373250,	1.368800044)
(373450,	1.355599999)
(377200,	1.35769999)
(380250,	1.361199975)
(382250,	1.363999963)
(386400,	1.370399952)
(386550,	1.34860003)
(387850,	1.362699986)
(389750,	1.367900014)
(391100,	1.369899988)
(392800,	1.341400027)
(399350,	1.363299966)
(406150,	1.361899972)
(414600,	1.343999982)
(419900,	1.358199954)
(427450,	1.325199962)
(427750,	1.336300015)
(430950,	1.314399958)
(433000,	1.320299983)
(434750,	1.343299985)
(436250,	1.343700051)
(437650,	1.352399945)
(438850,	1.344900012)
(438950,	1.335500002)
(441200,	1.338700056)
(441700,	1.355800033)
(443550,	1.347300053)
(443900,	1.362499952)
(452950,	1.353199959)
(456100,	1.327299953)
(457650,	1.341699958)
(462650,	1.341300011)
(464600,	1.327499986)
(466400,	1.346500039)
(468000,	1.345100045)
(476950,	1.323699951)
(477400,	1.323500037)
(483600,	1.356699944)
(485650,	1.310500026)
(487700,	1.345299959)
(487750,	1.336400032)
(491900,	1.31400001)
(493400,	1.32159996)
(494750,	1.326699972)
(495900,	1.337800026)
(497450,	1.33220005)
(497500,	1.321200013)
(498700,	1.321400046)
(499000,	1.343099952)
(499700,	1.336500049)
(503200,	1.328699946)
(504550,	1.327399969)
(506100,	1.331900001)
(506950,	1.335100055)
(509600,	1.33039999)
(510450,	1.32130003)
(510800,	1.326400042)
(517150,	1.346699953)
(517300,	1.342599988)
(519800,	1.331699967)
(522300,	1.34860003)
(522950,	1.326400042)
(525100,	1.322399974)
(525950,	1.335800052)
(528100,	1.323400021)
(532200,	1.331400037)
(532300,	1.324200034)
(535400,	1.316200018)
(536250,	1.31159997)
(551200,	1.322900057)
(551850,	1.294800043)
(552750,	1.310400009)
(554750,	1.307899952)
(555950,	1.305699944)
(556250,	1.316100001)
(560650,	1.320700049)
(560950,	1.297199965)
(566600,	1.31099999)
(569750,	1.309299946)
(570500,	1.310199976)
(572200,	1.319499969)
(589350,	1.316699982)
(591000,	1.293200016)
(592400,	1.306499958)
(593400,	1.307899952)
(598650,	1.31190002)
(601400,	1.323400021)

                };
                \addlegendentry{emlm-ptd-indep-uniq-lr-h (9.65)}


            \end{axis}
        \end{tikzpicture}
\end{minipage}




\caption{\textbf{Losses of EMLM Pre-training.} The logit-score-std value of each model is associated with the model name in the legend. The value is also used to color each line of the graph.}
\label{fig:emlm-pretraining-losses}

\end{figure*}









































                                


                





















                                


                



































